Robust Filtering and Propagation of Uncertainty in Hidden Markov Models

We consider the filtering of continuous-time finite-state hidden Markov models, where the rate and observation matrices depend on unknown time-dependent parameters, for which no prior or stochastic model is available. We quantify and analyze how the induced uncertainty may be propagated through time as we collect new observations, and used to simultaneously provide robust estimates of the hidden signal and to learn the unknown parameters, via techniques based on pathwise filtering and new results on the optimal control of rough differential equations.

==> Exp2_run2_alpha.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
width = \textwidth,
height = 140pt,
legend cell align={left},
legend style={at={(0.003,0.99)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.2, ymax=1.8,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.4
2 0.4
4 0.4
6 0.4
8 0.4
10 0.4
12 0.4
14 0.4
16 0.4
18 0.4
20 0.4
22 0.4
24 0.4
26 0.4
28 0.4
30 0.4
32 0.4
34 0.4
36 0.4
38 0.4
40 0.4
42 0.4
44 0.4
46 0.4
48 0.4
50 0.4
52 0.4
54 0.4
56 0.4
58 0.4
60 0.4
62 0.4
64 0.4
66 0.4
68 0.4
70 0.4
72 0.4
74 0.4
76 0.4
78 0.4
80 0.4
82 0.4
84 0.4
86 0.4
88 0.4
90 0.4
92 0.4
94 0.4
96 0.4
98 0.4
100 0.4
102 0.4
104 0.4
106 0.4
108 0.4
110 0.4
112 0.4
114 0.4
116 0.4
118 0.4
120 0.4
122 0.4
124 0.4
126 0.4
128 0.4
130 0.4
132 0.4
134 0.4
136 0.4
138 0.4
140 0.4
142 0.4
144 0.4
146 0.4
148 0.4
150 0.4
152 0.4
154 0.4
156 0.4
158 0.4
160 0.4
162 0.4
164 0.4
166 0.4
168 0.4
170 0.4
172 0.4
174 0.4
176 0.4
178 0.4
180 0.4
182 0.4
184 0.4
186 0.4
188 0.4
190 0.4
192 0.4
194 0.4
196 0.4
198 0.4
200 0.4
202 0.4
204 0.4
206 0.4
208 0.4
210 0.4
212 0.4
214 0.4
216 0.4
218 0.4
220 0.4
222 0.4
224 0.4
226 0.4
228 0.4
230 0.4
232 0.4
234 0.4
236 0.4
238 0.4
240 0.4
242 0.4
244 0.4
246 0.4
248 0.4
250 0.4
252 0.4
254 0.4
256 0.4
258 0.4
260 0.4
262 0.4
264 0.4
266 0.4
268 0.4
270 0.4
272 0.4
274 0.4
276 0.4
278 0.4
280 0.4
282 0.4
284 0.4
286 0.4
288 0.4
290 0.4
292 0.4
294 0.4
296 0.4
298 0.4
300 0.4
302 0.4
304 0.4
306 0.4
308 0.4
310 0.4
312 0.4
314 0.4
316 0.4
318 0.4
320 0.4
322 0.4
324 0.4
326 0.4
328 0.4
330 0.4
332 0.4
334 0.4
336 0.4
338 0.4
340 0.4
342 0.4
344 0.4
346 0.4
348 0.4
350 0.4
352 0.4
354 0.4
356 0.4
358 0.4
360 0.4
362 0.4
364 0.4
366 0.4
368 0.4
370 0.4
372 0.4
374 0.4
376 0.4
378 0.4
380 0.4
382 0.4
384 0.4
386 0.4
388 0.4
390 0.4
392 0.4
394 0.4
396 0.4
398 0.4
400 0.4
402 0.4
404 0.4
406 0.4
408 0.4
410 0.4
412 0.4
414 0.4
416 0.4
418 0.4
420 0.4
422 0.4
424 0.4
426 0.4
428 0.4
430 0.4
432 0.4
434 0.4
436 0.4
438 0.4
440 0.4
442 0.4
444 0.4
446 0.4
448 0.4
450 0.4
452 0.4
454 0.4
456 0.4
458 0.4
460 0.4
462 0.4
464 0.4
466 0.4
468 0.4
470 0.4
472 0.4
474 0.4
476 0.4
478 0.4
480 0.4
482 0.4
484 0.4
486 0.4
488 0.4
490 0.4
492 0.4
494 0.4
496 0.4
498 0.4
500 1.3
502 1.3
504 1.3
506 1.3
508 1.3
510 1.3
512 1.3
514 1.3
516 1.3
518 1.3
520 1.3
522 1.3
524 1.3
526 1.3
528 1.3
530 1.3
532 1.3
534 1.3
536 1.3
538 1.3
540 1.3
542 1.3
544 1.3
546 1.3
548 1.3
550 1.3
552 1.3
554 1.3
556 1.3
558 1.3
560 1.3
562 1.3
564 1.3
566 1.3
568 1.3
570 1.3
572 1.3
574 1.3
576 1.3
578 1.3
580 1.3
582 1.3
584 1.3
586 1.3
588 1.3
590 1.3
592 1.3
594 1.3
596 1.3
598 1.3
600 1.3
602 1.3
604 1.3
606 1.3
608 1.3
610 1.3
612 1.3
614 1.3
616 1.3
618 1.3
620 1.3
622 1.3
624 1.3
626 1.3
628 1.3
630 1.3
632 1.3
634 1.3
636 1.3
638 1.3
640 1.3
642 1.3
644 1.3
646 1.3
648 1.3
650 1.3
652 1.3
654 1.3
656 1.3
658 1.3
660 1.3
662 1.3
664 1.3
666 1.3
668 1.3
670 1.3
672 1.3
674 1.3
676 1.3
678 1.3
680 1.3
682 1.3
684 1.3
686 1.3
688 1.3
690 1.3
692 1.3
694 1.3
696 1.3
698 1.3
700 1.3
702 1.3
704 1.3
706 1.3
708 1.3
710 1.3
712 1.3
714 1.3
716 1.3
718 1.3
720 1.3
722 1.3
724 1.3
726 1.3
728 1.3
730 1.3
732 1.3
734 1.3
736 1.3
738 1.3
740 1.3
742 1.3
744 1.3
746 1.3
748 1.3
750 1.3
752 1.3
754 1.3
756 1.3
758 1.3
760 1.3
762 1.3
764 1.3
766 1.3
768 1.3
770 1.3
772 1.3
774 1.3
776 1.3
778 1.3
780 1.3
782 1.3
784 1.3
786 1.3
788 1.3
790 1.3
792 1.3
794 1.3
796 1.3
798 1.3
800 1.3
802 1.3
804 1.3
806 1.3
808 1.3
810 1.3
812 1.3
814 1.3
816 1.3
818 1.3
820 1.3
822 1.3
824 1.3
826 1.3
828 1.3
830 1.3
832 1.3
834 1.3
836 1.3
838 1.3
840 1.3
842 1.3
844 1.3
846 1.3
848 1.3
850 1.3
852 1.3
854 1.3
856 1.3
858 1.3
860 1.3
862 1.3
864 1.3
866 1.3
868 1.3
870 1.3
872 1.3
874 1.3
876 1.3
878 1.3
880 1.3
882 1.3
884 1.3
886 1.3
888 1.3
890 1.3
892 1.3
894 1.3
896 1.3
898 1.3
900 1.3
902 1.3
904 1.3
906 1.3
908 1.3
910 1.3
912 1.3
914 1.3
916 1.3
918 1.3
920 1.3
922 1.3
924 1.3
926 1.3
928 1.3
930 1.3
932 1.3
934 1.3
936 1.3
938 1.3
940 1.3
942 1.3
944 1.3
946 1.3
948 1.3
950 1.3
952 1.3
954 1.3
956 1.3
958 1.3
960 1.3
962 1.3
964 1.3
966 1.3
968 1.3
970 1.3
972 1.3
974 1.3
976 1.3
978 1.3
980 1.3
982 1.3
984 1.3
986 1.3
988 1.3
990 1.3
992 1.3
994 1.3
996 1.3
998 1.3
1000 0.7
1002 0.7
1004 0.7
1006 0.7
1008 0.7
1010 0.7
1012 0.7
1014 0.7
1016 0.7
1018 0.7
1020 0.7
1022 0.7
1024 0.7
1026 0.7
1028 0.7
1030 0.7
1032 0.7
1034 0.7
1036 0.7
1038 0.7
1040 0.7
1042 0.7
1044 0.7
1046 0.7
1048 0.7
1050 0.7
1052 0.7
1054 0.7
1056 0.7
1058 0.7
1060 0.7
1062 0.7
1064 0.7
1066 0.7
1068 0.7
1070 0.7
1072 0.7
1074 0.7
1076 0.7
1078 0.7
1080 0.7
1082 0.7
1084 0.7
1086 0.7
1088 0.7
1090 0.7
1092 0.7
1094 0.7
1096 0.7
1098 0.7
1100 0.7
1102 0.7
1104 0.7
1106 0.7
1108 0.7
1110 0.7
1112 0.7
1114 0.7
1116 0.7
1118 0.7
1120 0.7
1122 0.7
1124 0.7
1126 0.7
1128 0.7
1130 0.7
1132 0.7
1134 0.7
1136 0.7
1138 0.7
1140 0.7
1142 0.7
1144 0.7
1146 0.7
1148 0.7
1150 0.7
1152 0.7
1154 0.7
1156 0.7
1158 0.7
1160 0.7
1162 0.7
1164 0.7
1166 0.7
1168 0.7
1170 0.7
1172 0.7
1174 0.7
1176 0.7
1178 0.7
1180 0.7
1182 0.7
1184 0.7
1186 0.7
1188 0.7
1190 0.7
1192 0.7
1194 0.7
1196 0.7
1198 0.7
1200 0.7
1202 0.7
1204 0.7
1206 0.7
1208 0.7
1210 0.7
1212 0.7
1214 0.7
1216 0.7
1218 0.7
1220 0.7
1222 0.7
1224 0.7
1226 0.7
1228 0.7
1230 0.7
1232 0.7
1234 0.7
1236 0.7
1238 0.7
1240 0.7
1242 0.7
1244 0.7
1246 0.7
1248 0.7
1250 0.7
1252 0.7
1254 0.7
1256 0.7
1258 0.7
1260 0.7
1262 0.7
1264 0.7
1266 0.7
1268 0.7
1270 0.7
1272 0.7
1274 0.7
1276 0.7
1278 0.7
1280 0.7
1282 0.7
1284 0.7
1286 0.7
1288 0.7
1290 0.7
1292 0.7
1294 0.7
1296 0.7
1298 0.7
1300 0.7
1302 0.7
1304 0.7
1306 0.7
1308 0.7
1310 0.7
1312 0.7
1314 0.7
1316 0.7
1318 0.7
1320 0.7
1322 0.7
1324 0.7
1326 0.7
1328 0.7
1330 0.7
1332 0.7
1334 0.7
1336 0.7
1338 0.7
1340 0.7
1342 0.7
1344 0.7
1346 0.7
1348 0.7
1350 0.7
1352 0.7
1354 0.7
1356 0.7
1358 0.7
1360 0.7
1362 0.7
1364 0.7
1366 0.7
1368 0.7
1370 0.7
1372 0.7
1374 0.7
1376 0.7
1378 0.7
1380 0.7
1382 0.7
1384 0.7
1386 0.7
1388 0.7
1390 0.7
1392 0.7
1394 0.7
1396 0.7
1398 0.7
1400 0.7
1402 0.7
1404 0.7
1406 0.7
1408 0.7
1410 0.7
1412 0.7
1414 0.7
1416 0.7
1418 0.7
1420 0.7
1422 0.7
1424 0.7
1426 0.7
1428 0.7
1430 0.7
1432 0.7
1434 0.7
1436 0.7
1438 0.7
1440 0.7
1442 0.7
1444 0.7
1446 0.7
1448 0.7
1450 0.7
1452 0.7
1454 0.7
1456 0.7
1458 0.7
1460 0.7
1462 0.7
1464 0.7
1466 0.7
1468 0.7
1470 0.7
1472 0.7
1474 0.7
1476 0.7
1478 0.7
1480 0.7
1482 0.7
1484 0.7
1486 0.7
1488 0.7
1490 0.7
1492 0.7
1494 0.7
1496 0.7
1498 0.7
1500 1.6
1502 1.6
1504 1.6
1506 1.6
1508 1.6
1510 1.6
1512 1.6
1514 1.6
1516 1.6
1518 1.6
1520 1.6
1522 1.6
1524 1.6
1526 1.6
1528 1.6
1530 1.6
1532 1.6
1534 1.6
1536 1.6
1538 1.6
1540 1.6
1542 1.6
1544 1.6
1546 1.6
1548 1.6
1550 1.6
1552 1.6
1554 1.6
1556 1.6
1558 1.6
1560 1.6
1562 1.6
1564 1.6
1566 1.6
1568 1.6
1570 1.6
1572 1.6
1574 1.6
1576 1.6
1578 1.6
1580 1.6
1582 1.6
1584 1.6
1586 1.6
1588 1.6
1590 1.6
1592 1.6
1594 1.6
1596 1.6
1598 1.6
1600 1.6
1602 1.6
1604 1.6
1606 1.6
1608 1.6
1610 1.6
1612 1.6
1614 1.6
1616 1.6
1618 1.6
1620 1.6
1622 1.6
1624 1.6
1626 1.6
1628 1.6
1630 1.6
1632 1.6
1634 1.6
1636 1.6
1638 1.6
1640 1.6
1642 1.6
1644 1.6
1646 1.6
1648 1.6
1650 1.6
1652 1.6
1654 1.6
1656 1.6
1658 1.6
1660 1.6
1662 1.6
1664 1.6
1666 1.6
1668 1.6
1670 1.6
1672 1.6
1674 1.6
1676 1.6
1678 1.6
1680 1.6
1682 1.6
1684 1.6
1686 1.6
1688 1.6
1690 1.6
1692 1.6
1694 1.6
1696 1.6
1698 1.6
1700 1.6
1702 1.6
1704 1.6
1706 1.6
1708 1.6
1710 1.6
1712 1.6
1714 1.6
1716 1.6
1718 1.6
1720 1.6
1722 1.6
1724 1.6
1726 1.6
1728 1.6
1730 1.6
1732 1.6
1734 1.6
1736 1.6
1738 1.6
1740 1.6
1742 1.6
1744 1.6
1746 1.6
1748 1.6
1750 1.6
1752 1.6
1754 1.6
1756 1.6
1758 1.6
1760 1.6
1762 1.6
1764 1.6
1766 1.6
1768 1.6
1770 1.6
1772 1.6
1774 1.6
1776 1.6
1778 1.6
1780 1.6
1782 1.6
1784 1.6
1786 1.6
1788 1.6
1790 1.6
1792 1.6
1794 1.6
1796 1.6
1798 1.6
1800 1.6
1802 1.6
1804 1.6
1806 1.6
1808 1.6
1810 1.6
1812 1.6
1814 1.6
1816 1.6
1818 1.6
1820 1.6
1822 1.6
1824 1.6
1826 1.6
1828 1.6
1830 1.6
1832 1.6
1834 1.6
1836 1.6
1838 1.6
1840 1.6
1842 1.6
1844 1.6
1846 1.6
1848 1.6
1850 1.6
1852 1.6
1854 1.6
1856 1.6
1858 1.6
1860 1.6
1862 1.6
1864 1.6
1866 1.6
1868 1.6
1870 1.6
1872 1.6
1874 1.6
1876 1.6
1878 1.6
1880 1.6
1882 1.6
1884 1.6
1886 1.6
1888 1.6
1890 1.6
1892 1.6
1894 1.6
1896 1.6
1898 1.6
1900 1.6
1902 1.6
1904 1.6
1906 1.6
1908 1.6
1910 1.6
1912 1.6
1914 1.6
1916 1.6
1918 1.6
1920 1.6
1922 1.6
1924 1.6
1926 1.6
1928 1.6
1930 1.6
1932 1.6
1934 1.6
1936 1.6
1938 1.6
1940 1.6
1942 1.6
1944 1.6
1946 1.6
1948 1.6
1950 1.6
1952 1.6
1954 1.6
1956 1.6
1958 1.6
1960 1.6
1962 1.6
1964 1.6
1966 1.6
1968 1.6
1970 1.6
1972 1.6
1974 1.6
1976 1.6
1978 1.6
1980 1.6
1982 1.6
1984 1.6
1986 1.6
1988 1.6
1990 1.6
1992 1.6
1994 1.6
1996 1.6
1998 1.6
2000 1.6
};
\addlegendentry{\small True $\alpha$}
\addplot [thick, green!50.0!black]
table {%
0 1
2 0.995786839440978
4 0.847951007017591
6 0.729593725552669
8 0.670512091216928
10 0.766454144996656
12 0.973990151217648
14 1.02410870469193
16 1.09566586483595
18 0.960071462203193
20 1.01303370102466
22 0.916097208722236
24 0.820682896310921
26 0.912772054208671
28 0.792145979001842
30 0.663335913399455
32 0.583707191759491
34 0.535689778384201
36 0.567435668831599
38 0.569740604852109
40 0.574147690173137
42 0.512933589060855
44 0.576211152924095
46 0.497474207103999
48 0.468616869365916
50 0.495084711233144
52 0.456679482409656
54 0.503163155460154
56 0.484447738661103
58 0.556821442629815
60 0.495212318875862
62 0.507045835029732
64 0.53958569172742
66 0.569684074929122
68 0.542075189714609
70 0.503014291509218
72 0.4732275142827
74 0.448623488701646
76 0.430927733645941
78 0.422220585675524
80 0.419103352829243
82 0.452699221402301
84 0.500129702037929
86 0.494122522641747
88 0.544548174357591
90 0.520052889270407
92 0.486139819641735
94 0.466194636134176
96 0.462889497822472
98 0.476853809913373
100 0.466133736765354
102 0.452365488857417
104 0.44351689945319
106 0.43802132494105
108 0.433731013547052
110 0.430286202583614
112 0.426339119583617
114 0.409630205515363
116 0.405489685468579
118 0.394465646552112
120 0.390122002752141
122 0.380747966632859
124 0.372638851407075
126 0.369887889602429
128 0.412733978745996
130 0.395601340735222
132 0.397272730208324
134 0.396361182682363
136 0.384895178068329
138 0.378187781514778
140 0.373264189899672
142 0.365555807417625
144 0.35972118818088
146 0.355483848802091
148 0.355876341933384
150 0.351086042861104
152 0.348605166854604
154 0.34920373452726
156 0.340928661949353
158 0.336665803027465
160 0.335730973589689
162 0.35705755584688
164 0.353156724199484
166 0.349667871075246
168 0.348740564992923
170 0.341383298108914
172 0.342225547196897
174 0.352123565795366
176 0.359748438542229
178 0.349159478616566
180 0.344899890662976
182 0.34134028037898
184 0.341674585762443
186 0.342168917259584
188 0.345362448185826
190 0.344957464043981
192 0.350630022401035
194 0.357965011242536
196 0.38034260008046
198 0.376730529444401
200 0.369422841719472
202 0.363903674131695
204 0.359328307559354
206 0.35790640644468
208 0.358944990643428
210 0.369352275611383
212 0.395604857066829
214 0.404777625478485
216 0.416723639041484
218 0.405767958761278
220 0.395851389393761
222 0.391150395357676
224 0.385548089492965
226 0.393473065219104
228 0.385341855850098
230 0.39579486886931
232 0.39161413806276
234 0.391748752968302
236 0.387428156912831
238 0.38365797180528
240 0.398542604269385
242 0.393073509380162
244 0.386292113537658
246 0.400237414141278
248 0.397053983976881
250 0.402926575893584
252 0.414137965921687
254 0.412267627500005
256 0.408749330563814
258 0.400734866801135
260 0.391772792992373
262 0.385613591888513
264 0.37925603721498
266 0.376858938657186
268 0.380886971634175
270 0.386953938021861
272 0.389239794430634
274 0.433352832524035
276 0.43515282473746
278 0.421889127366467
280 0.412237840213927
282 0.414795118073717
284 0.39834307224494
286 0.392031206593955
288 0.385064884775545
290 0.388225562757095
292 0.392087587840175
294 0.386549031560578
296 0.379412849891672
298 0.373381343738967
300 0.390345137868995
302 0.374921187618189
304 0.369341522963395
306 0.372136560988597
308 0.377346942892066
310 0.367538671304725
312 0.362178852505812
314 0.357552539416297
316 0.353065273725522
318 0.349492401583578
320 0.348345500851192
322 0.343599443580724
324 0.342512777708255
326 0.338391934485561
328 0.336722233764731
330 0.334181117457987
332 0.331544400005855
334 0.329349530683171
336 0.326864836062643
338 0.329075290838318
340 0.324594764949374
342 0.32201051156469
344 0.319351280984083
346 0.321868987149448
348 0.321259271764075
350 0.321136010255152
352 0.326465671756235
354 0.329313152410435
356 0.332905471666
358 0.337240748313199
360 0.333287234121983
362 0.334150989519467
364 0.330471383300605
366 0.332504381595487
368 0.329421266055648
370 0.327853071234587
372 0.325187137543426
374 0.330795883199785
376 0.326919236256299
378 0.338911767991094
380 0.351423381525159
382 0.350713265130225
384 0.348422994259981
386 0.347807926706978
388 0.342065173772418
390 0.351688173593557
392 0.349799386403473
394 0.358644617251751
396 0.348264482548652
398 0.358146888763301
400 0.354389711977347
402 0.348229078704043
404 0.358790352584856
406 0.365390179461278
408 0.355203588467724
410 0.355377514915459
412 0.36540216956803
414 0.356751226220754
416 0.353873422107486
418 0.362151471253153
420 0.363939305250241
422 0.360450510901503
424 0.363817538740783
426 0.371505299926763
428 0.362641853053426
430 0.37651849868686
432 0.376637918008475
434 0.366859691109602
436 0.37255012623744
438 0.39348561194546
440 0.393378987485797
442 0.408541089756923
444 0.416340342241259
446 0.411864587493838
448 0.411047555183844
450 0.446178536392728
452 0.446083711947201
454 0.436060897326824
456 0.434155281581022
458 0.451046672607999
460 0.457242681790173
462 0.450201835285242
464 0.463887951796004
466 0.442955367003271
468 0.436498588085744
470 0.427898431695509
472 0.43026807213194
474 0.41474389977313
476 0.41801170621992
478 0.409076331496483
480 0.400319089603753
482 0.408319571042869
484 0.40410644029261
486 0.396634229745536
488 0.389854264889432
490 0.399651269197827
492 0.401946064897972
494 0.411344316082691
496 0.417575475335978
498 0.418584410976541
500 0.408505793662307
502 0.438792341282616
504 0.483243729113388
506 0.521811789382916
508 0.570004869468861
510 0.558522916229503
512 0.646631811318181
514 0.801568281453653
516 0.923561882767422
518 1.01474757278957
520 1.08525349392732
522 1.16473068805429
524 1.18183088811747
526 1.12341778806379
528 1.19217406753128
530 1.20141238580132
532 1.24400390070395
534 1.14851913859413
536 1.16420923897115
538 1.13195091409455
540 1.086121149109
542 1.23222112709641
544 1.30839012036624
546 1.35263571305147
548 1.36424475117003
550 1.39278457636104
552 1.40933470704617
554 1.40271625182438
556 1.31839138486868
558 1.29179701347073
560 1.21740850145165
562 1.13848413170018
564 1.18280110519952
566 1.24136382157864
568 1.27274765277613
570 1.3058467851031
572 1.37493361803637
574 1.31785387488126
576 1.31835408218891
578 1.3644464047392
580 1.32830127988994
582 1.27742046623257
584 1.21376583497225
586 1.17000733000647
588 1.28438340502589
590 1.27384425797862
592 1.20824404829828
594 1.19009324334788
596 1.15405855420066
598 1.14768856923502
600 1.09390921913313
602 1.0859582452542
604 1.10632116424026
606 1.11189423081975
608 1.12314965708604
610 1.2414702179734
612 1.32640465773884
614 1.2251499277801
616 1.24053531274317
618 1.30082364399211
620 1.23965915830751
622 1.22850006321583
624 1.19457384314181
626 1.23606308287943
628 1.28264242999982
630 1.25277746988708
632 1.2822579014358
634 1.23676537797576
636 1.18061664253332
638 1.13871505624733
640 1.14137468041236
642 1.16538502955989
644 1.16810375925526
646 1.06629678009309
648 1.04375943365191
650 1.09654186771518
652 1.13319411588547
654 1.06094629128335
656 1.11882429967941
658 1.11902143342145
660 1.24569188484146
662 1.19357152489473
664 1.13505727630737
666 1.21065921109931
668 1.30242164771408
670 1.2544380189472
672 1.28057570502654
674 1.28999848084885
676 1.23511439182701
678 1.21156394739392
680 1.19591562269552
682 1.1773813705767
684 1.16394525426803
686 1.18223085990576
688 1.08736478867682
690 1.0535242487983
692 1.01886738848064
694 0.981058805403124
696 1.10008595691032
698 1.18133410485066
700 1.1908874153185
702 1.13316977153222
704 1.08886997031393
706 1.09890772715801
708 1.001932522427
710 1.16631261059044
712 1.13786365864916
714 1.138072874785
716 1.09952486788212
718 1.10007864042051
720 1.05969150042781
722 1.18017889345299
724 1.08796119828749
726 1.13386681772621
728 1.06954023043107
730 1.16279648820072
732 1.33722750440387
734 1.37663390000237
736 1.2895285782867
738 1.34609262255529
740 1.40341195879479
742 1.43116060038886
744 1.44130947211953
746 1.46670998429063
748 1.42596297171868
750 1.40042144149516
752 1.41798811699684
754 1.41266216541371
756 1.45924106939095
758 1.38661984746484
760 1.45370999297473
762 1.44008017522793
764 1.40319185757586
766 1.34717166001206
768 1.28580435114171
770 1.24559157323154
772 1.1917133067555
774 1.16101981980678
776 1.15609646375185
778 1.26665209540457
780 1.27956903214556
782 1.33477028605259
784 1.28306818147656
786 1.29649302373189
788 1.36673328526598
790 1.31371110238898
792 1.31891899527379
794 1.33293445605882
796 1.34042299767337
798 1.28666944590442
800 1.23205455233435
802 1.18985686027884
804 1.16190894824521
806 1.14869484547777
808 1.05076827965492
810 1.09199960113858
812 0.993913387681125
814 1.04080924711313
816 0.987960794518192
818 1.01841644782122
820 1.12213441046561
822 1.08004542506405
824 1.21604428224584
826 1.23956727685289
828 1.20826104791389
830 1.20988424953624
832 1.27928137936606
834 1.34971650756874
836 1.37520435579764
838 1.35891642495389
840 1.37225800681134
842 1.34745617328812
844 1.38757274141037
846 1.34435443232862
848 1.35669130547441
850 1.38389922877925
852 1.3307545137056
854 1.30785614733649
856 1.2882983278938
858 1.36485908398
860 1.38215171292609
862 1.3760692381672
864 1.39760444347054
866 1.39800758558132
868 1.40903582755134
870 1.41766976788161
872 1.39281532711853
874 1.35242621588875
876 1.38036586240794
878 1.3693976937253
880 1.38749991272455
882 1.42524012399508
884 1.42458797472427
886 1.38492690562842
888 1.37521817310646
890 1.33675396776463
892 1.26057050154368
894 1.2464871053946
896 1.22555648414186
898 1.13815773255791
900 1.1472946624629
902 1.15053851995169
904 1.15028378809371
906 1.11083918315212
908 1.10173790612809
910 1.19824598631304
912 1.23792818872121
914 1.27216916859949
916 1.36349391566941
918 1.350241164278
920 1.28895866360868
922 1.27708189113974
924 1.2478116462973
926 1.29465795990793
928 1.24560506998705
930 1.20099211303487
932 1.22199961626488
934 1.29185713137618
936 1.31380884070039
938 1.31849712460254
940 1.30624386402765
942 1.2863740560256
944 1.21993882701442
946 1.14391715855245
948 1.10961798816227
950 1.14871524081456
952 1.21951232310381
954 1.26729128693709
956 1.2787887197079
958 1.22512470009386
960 1.14188266570312
962 1.08726743412841
964 1.06453317677936
966 1.10993272758541
968 1.16179208860642
970 1.2475272444456
972 1.27872919760766
974 1.26071040739992
976 1.26139762448438
978 1.30590204192678
980 1.27504916276713
982 1.27290219757379
984 1.26158073589711
986 1.29486808252703
988 1.2194128517729
990 1.16267558569462
992 1.28324003944892
994 1.28859634609919
996 1.21665438415947
998 1.18378756746697
1000 1.18230280508836
1002 1.10920699536484
1004 1.06391844039522
1006 1.0311480121083
1008 1.05285468651251
1010 1.00724561233042
1012 1.0947366635177
1014 1.08029713545965
1016 1.03126534968683
1018 1.00750143911483
1020 0.946265640080741
1022 0.921455403344851
1024 0.878080154547606
1026 0.848168301852787
1028 0.801242251932758
1030 0.782289586482675
1032 0.805728142071905
1034 0.770470993780658
1036 0.730267752615376
1038 0.68596267473872
1040 0.650404153916111
1042 0.624785768095979
1044 0.614567406399313
1046 0.627592307158983
1048 0.606934506887948
1050 0.712642372921972
1052 0.686613733780404
1054 0.668936272971662
1056 0.675701928463435
1058 0.684007447505574
1060 0.741149741656709
1062 0.822105920331579
1064 0.781458070815127
1066 0.757308919030271
1068 0.797474311805433
1070 0.755444229415783
1072 0.795520829039006
1074 0.865671708845205
1076 0.853852487784787
1078 0.8688960024232
1080 0.832009433987174
1082 0.866922288388148
1084 0.799305519032468
1086 0.819746626712767
1088 0.823483374387919
1090 0.846802070504468
1092 0.806409012109529
1094 0.769593149975812
1096 0.738669862874484
1098 0.698374373954714
1100 0.678363460263526
1102 0.649659325531767
1104 0.674804385752707
1106 0.65680795823723
1108 0.737910013817587
1110 0.810960971751763
1112 0.779222390761264
1114 0.838952047795098
1116 0.998497325247535
1118 0.899978754013379
1120 0.914717118532904
1122 0.961093089798002
1124 1.00035889483895
1126 0.958896638574278
1128 0.90510774964163
1130 1.00949873270724
1132 1.13508999228647
1134 1.11528584626095
1136 1.07009098104823
1138 1.0336853966321
1140 1.00876730388088
1142 0.995345688475306
1144 0.942022368513476
1146 1.01551719289852
1148 0.972345979334293
1150 0.965697187938561
1152 0.936361610470083
1154 1.01112496815187
1156 1.07968471502658
1158 0.997502216435193
1160 0.96020713449399
1162 0.934301750220975
1164 0.881308068318597
1166 0.830077900463171
1168 0.778799962327578
1170 0.878920709883703
1172 0.935390833121097
1174 0.939208527962902
1176 0.977358883578893
1178 0.970642084538662
1180 0.894989288122161
1182 0.919956122354235
1184 0.858434052519418
1186 0.833631843482852
1188 0.798707930960673
1190 0.858956776823049
1192 0.780469751377061
1194 0.767346533292548
1196 0.720927246236175
1198 0.712201738415071
1200 0.681119483871367
1202 0.674599038283471
1204 0.689592522484427
1206 0.73213661885038
1208 0.690101046351218
1210 0.685631644905005
1212 0.640012338156638
1214 0.699355115885062
1216 0.654908109172252
1218 0.674900209452551
1220 0.680895695338186
1222 0.672725958770935
1224 0.644152065210354
1226 0.633395195330013
1228 0.638324181148275
1230 0.743845750610838
1232 0.691764127438575
1234 0.659107292776883
1236 0.645186451139614
1238 0.655740580605462
1240 0.655334937096425
1242 0.640387118779084
1244 0.654647544610348
1246 0.630286366096967
1248 0.720671827863164
1250 0.746725334517051
1252 0.698453140263996
1254 0.679606570427891
1256 0.639921169460838
1258 0.628778430425176
1260 0.618160631106974
1262 0.733603879006356
1264 0.714152811924033
1266 0.68678508849131
1268 0.728982847548622
1270 0.753812412546556
1272 0.703823373100142
1274 0.665619489192917
1276 0.643337729108588
1278 0.612803590851965
1280 0.615020581322724
1282 0.620797855515258
1284 0.597479867064793
1286 0.564270959557455
1288 0.542836545949139
1290 0.541349069152918
1292 0.549921904482884
1294 0.594067781940976
1296 0.604805934684821
1298 0.61207381822448
1300 0.617430453620504
1302 0.63074454806026
1304 0.636054685046711
1306 0.647035774874644
1308 0.613122406035411
1310 0.640366666470107
1312 0.652741566463417
1314 0.655187670855959
1316 0.7060364906378
1318 0.692875625456619
1320 0.661794703956727
1322 0.644005025793107
1324 0.671091839939662
1326 0.689466884673431
1328 0.652806450229746
1330 0.66192939800235
1332 0.644967080184011
1334 0.641980298184204
1336 0.626363132956596
1338 0.595857745488908
1340 0.596303511430653
1342 0.584166686043462
1344 0.59081524215283
1346 0.617343491568839
1348 0.595845001389288
1350 0.562743389447196
1352 0.540189689731571
1354 0.539443793911289
1356 0.550880591145037
1358 0.56395806687887
1360 0.535186476763202
1362 0.559647136253372
1364 0.563792411289977
1366 0.551059083253597
1368 0.644879710534002
1370 0.629121190498702
1372 0.610160659088519
1374 0.622822484358936
1376 0.607329005638677
1378 0.57381777354162
1380 0.582496824661994
1382 0.564504674170738
1384 0.609477171459019
1386 0.648499148020244
1388 0.700261378770969
1390 0.652976031550454
1392 0.662378337371893
1394 0.689021901797258
1396 0.691550264816694
1398 0.648035555294329
1400 0.640683262453865
1402 0.619338429479618
1404 0.649353076737897
1406 0.698636478961214
1408 0.670025465417173
1410 0.655942141899203
1412 0.649005220099763
1414 0.661369283156926
1416 0.71038843266669
1418 0.669641946623785
1420 0.674562945835388
1422 0.705896248618467
1424 0.690329557231829
1426 0.712806456356188
1428 0.733345561394423
1430 0.741685090506799
1432 0.703188244926756
1434 0.798708207129252
1436 0.748882641997475
1438 0.710408986467498
1440 0.718555588806695
1442 0.772486114039847
1444 0.797634240732063
1446 0.734360475037726
1448 0.728422466950489
1450 0.721633578923472
1452 0.814310323635228
1454 0.85844956859936
1456 0.815931011713721
1458 0.769022214377337
1460 0.781397305414576
1462 0.728537317776515
1464 0.689199658225623
1466 0.689157582663093
1468 0.660014794886355
1470 0.621524219420858
1472 0.589993164280544
1474 0.593297792495201
1476 0.583222144934451
1478 0.585544201841586
1480 0.607646567291498
1482 0.581495672742228
1484 0.569909709083574
1486 0.550735291427331
1488 0.544652498795089
1490 0.578348952715305
1492 0.568714614401601
1494 0.608681144027405
1496 0.627617982720069
1498 0.633279062388328
1500 0.633075231993485
1502 0.637741438285878
1504 0.613077625063222
1506 0.594978197035694
1508 0.641797438102358
1510 0.652077642594087
1512 0.73614029368861
1514 0.812425538507486
1516 0.891865749395232
1518 0.878712931921966
1520 0.912312169492836
1522 1.00707876188111
1524 1.06778299753845
1526 1.12093746576735
1528 1.16704381702793
1530 1.06647616359204
1532 1.18723086896334
1534 1.17743773144703
1536 1.11732863490114
1538 1.11000500770391
1540 1.05783201113814
1542 1.1341534954015
1544 1.11074683095951
1546 1.28035731822777
1548 1.27664184446528
1550 1.32832978048146
1552 1.42364291455393
1554 1.38043966372977
1556 1.40664866746425
1558 1.42112914876447
1560 1.43200553009957
1562 1.39764473068603
1564 1.3919225534631
1566 1.38128437952933
1568 1.35786254467618
1570 1.34362464718556
1572 1.29496182698556
1574 1.29675283592036
1576 1.20976080948893
1578 1.24044735342932
1580 1.32226012340123
1582 1.27022175472831
1584 1.30013690078371
1586 1.3200291598687
1588 1.32997554252739
1590 1.34242172783375
1592 1.3459271390396
1594 1.3134607373684
1596 1.37748679746436
1598 1.3076848571613
1600 1.39124973238801
1602 1.39917482354298
1604 1.33359741978664
1606 1.34299886112624
1608 1.38456585829186
1610 1.36173143143226
1612 1.3394271491466
1614 1.30522737251246
1616 1.27272039462674
1618 1.34120000472372
1620 1.34807654101664
1622 1.37502542052998
1624 1.38908144572292
1626 1.40663651217232
1628 1.39748712876525
1630 1.41193718137913
1632 1.44099422759017
1634 1.47603941187736
1636 1.43654252200635
1638 1.39740865072264
1640 1.36679204905805
1642 1.41574934731468
1644 1.37751042180053
1646 1.32078511150684
1648 1.26950391734453
1650 1.35478440333986
1652 1.3630298715708
1654 1.37099323570463
1656 1.35258720198266
1658 1.38203729675246
1660 1.43983778925125
1662 1.42738626558376
1664 1.43189525714632
1666 1.43624952077611
1668 1.39266687983209
1670 1.41667948790773
1672 1.37246740272748
1674 1.41417022415107
1676 1.34071692847479
1678 1.34134291193124
1680 1.34577330101924
1682 1.3800498589377
1684 1.35946814729735
1686 1.31700005884788
1688 1.30443030530608
1690 1.29303050886724
1692 1.23762920667562
1694 1.35424799223865
1696 1.399052180385
1698 1.37328705191547
1700 1.35162659244055
1702 1.43625319797339
1704 1.50383586895882
1706 1.48839530378523
1708 1.49811270669156
1710 1.48728267546755
1712 1.49247279132627
1714 1.48709053118977
1716 1.4986098627618
1718 1.49347205884163
1720 1.49341188121204
1722 1.52292115175902
1724 1.49538587867026
1726 1.49733745268127
1728 1.51132915785763
1730 1.46751367713304
1732 1.40568559206285
1734 1.40371652880015
1736 1.3768721467046
1738 1.41591503383999
1740 1.46962752938735
1742 1.43057748278009
1744 1.47974171610728
1746 1.44873513720245
1748 1.41197026043082
1750 1.37145398214298
1752 1.31898418383773
1754 1.34198497138931
1756 1.43789319096219
1758 1.34902281359466
1760 1.38531539574333
1762 1.39535828947597
1764 1.37874064111774
1766 1.38216615632652
1768 1.40555364580909
1770 1.43930113179521
1772 1.44658527293625
1774 1.49307459167514
1776 1.42975273027817
1778 1.39003891815946
1780 1.37659873447607
1782 1.34526315415176
1784 1.37179047156942
1786 1.37276927188989
1788 1.31951595576922
1790 1.33699380778839
1792 1.33481601930352
1794 1.32474815882326
1796 1.26300400937413
1798 1.29923538213724
1800 1.45435283424518
1802 1.42884608040088
1804 1.451883776039
1806 1.48078832690025
1808 1.49901132775993
1810 1.51841149977097
1812 1.50641218845898
1814 1.4995629910459
1816 1.53205870729463
1818 1.47724501487729
1820 1.46320731516817
1822 1.43764976148368
1824 1.44413822218075
1826 1.46847561911409
1828 1.50049169313404
1830 1.46384563722789
1832 1.50240119597446
1834 1.52690476418292
1836 1.46229807231125
1838 1.52511101730072
1840 1.49617541536817
1842 1.48980193959864
1844 1.4873328407444
1846 1.52626499687041
1848 1.56010398431111
1850 1.56029912981867
1852 1.55997160451806
1854 1.54956229989887
1856 1.56171392296398
1858 1.53334141855288
1860 1.52446037764334
1862 1.53705911507125
1864 1.54951030298608
1866 1.51712610851907
1868 1.50519407307434
1870 1.5317615570105
1872 1.50973024724038
1874 1.50136540553704
1876 1.5180839286659
1878 1.47435563125631
1880 1.48011995216412
1882 1.47768177960798
1884 1.47237292026142
1886 1.5050158361563
1888 1.46176296417094
1890 1.45901658586304
1892 1.47892836899538
1894 1.4715741192416
1896 1.48844875058422
1898 1.50251890231654
1900 1.46484541537002
1902 1.46436374298374
1904 1.45495609783214
1906 1.45378375698623
1908 1.395290039338
1910 1.38428652783488
1912 1.41229224654286
1914 1.39757688425261
1916 1.41246767933127
1918 1.48006855088268
1920 1.46068851896571
1922 1.38310037798301
1924 1.39252645531606
1926 1.45238895349687
1928 1.40513057230397
1930 1.40781020411525
1932 1.4204007763166
1934 1.45930402865992
1936 1.4877621544556
1938 1.50860274756457
1940 1.54680358688256
1942 1.54954297405967
1944 1.58816058764518
1946 1.58515239027333
1948 1.58158753494952
1950 1.5798394324793
1952 1.5631011425386
1954 1.556456065362
1956 1.57994437337738
1958 1.57591269303799
1960 1.61953586966937
1962 1.62948817339282
1964 1.64619980619554
1966 1.64574122255132
1968 1.65111124571025
1970 1.6492454326824
1972 1.64249536999595
1974 1.633732575916
1976 1.62964378535692
1978 1.61791688395346
1980 1.59708983178735
1982 1.58044037357157
1984 1.56147744003728
1986 1.57136864468047
1988 1.56178255264005
1990 1.55600703533322
1992 1.51740762531276
1994 1.49733226784441
1996 1.5220890712064
1998 1.55066818176969
2000 1.56276258227664
};
\addlegendentry{\small Learned $\alpha$}
\end{axis}

\end{tikzpicture}

==> Exp3_run3_lam.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
width = \textwidth,
height = 140pt,
legend cell align={left},
legend style={at={(0.003,0.99)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.1
2 0.1
4 0.1
6 0.1
8 0.1
10 0.1
12 0.1
14 0.1
16 0.1
18 0.1
20 0.1
22 0.1
24 0.1
26 0.1
28 0.1
30 0.1
32 0.1
34 0.1
36 0.1
38 0.1
40 0.1
42 0.1
44 0.1
46 0.1
48 0.1
50 0.1
52 0.1
54 0.1
56 0.1
58 0.1
60 0.1
62 0.1
64 0.1
66 0.1
68 0.1
70 0.1
72 0.1
74 0.1
76 0.1
78 0.1
80 0.1
82 0.1
84 0.1
86 0.1
88 0.1
90 0.1
92 0.1
94 0.1
96 0.1
98 0.1
100 0.1
102 0.1
104 0.1
106 0.1
108 0.1
110 0.1
112 0.1
114 0.1
116 0.1
118 0.1
120 0.1
122 0.1
124 0.1
126 0.1
128 0.1
130 0.1
132 0.1
134 0.1
136 0.1
138 0.1
140 0.1
142 0.1
144 0.1
146 0.1
148 0.1
150 0.1
152 0.1
154 0.1
156 0.1
158 0.1
160 0.1
162 0.1
164 0.1
166 0.1
168 0.1
170 0.1
172 0.1
174 0.1
176 0.1
178 0.1
180 0.1
182 0.1
184 0.1
186 0.1
188 0.1
190 0.1
192 0.1
194 0.1
196 0.1
198 0.1
200 0.1
202 0.1
204 0.1
206 0.1
208 0.1
210 0.1
212 0.1
214 0.1
216 0.1
218 0.1
220 0.1
222 0.1
224 0.1
226 0.1
228 0.1
230 0.1
232 0.1
234 0.1
236 0.1
238 0.1
240 0.1
242 0.1
244 0.1
246 0.1
248 0.1
250 0.1
252 0.1
254 0.1
256 0.1
258 0.1
260 0.1
262 0.1
264 0.1
266 0.1
268 0.1
270 0.1
272 0.1
274 0.1
276 0.1
278 0.1
280 0.1
282 0.1
284 0.1
286 0.1
288 0.1
290 0.1
292 0.1
294 0.1
296 0.1
298 0.1
300 0.1
302 0.1
304 0.1
306 0.1
308 0.1
310 0.1
312 0.1
314 0.1
316 0.1
318 0.1
320 0.1
322 0.1
324 0.1
326 0.1
328 0.1
330 0.1
332 0.1
334 0.1
336 0.1
338 0.1
340 0.1
342 0.1
344 0.1
346 0.1
348 0.1
350 0.1
352 0.1
354 0.1
356 0.1
358 0.1
360 0.1
362 0.1
364 0.1
366 0.1
368 0.1
370 0.1
372 0.1
374 0.1
376 0.1
378 0.1
380 0.1
382 0.1
384 0.1
386 0.1
388 0.1
390 0.1
392 0.1
394 0.1
396 0.1
398 0.1
400 0.1
402 0.1
404 0.1
406 0.1
408 0.1
410 0.1
412 0.1
414 0.1
416 0.1
418 0.1
420 0.1
422 0.1
424 0.1
426 0.1
428 0.1
430 0.1
432 0.1
434 0.1
436 0.1
438 0.1
440 0.1
442 0.1
444 0.1
446 0.1
448 0.1
450 0.1
452 0.1
454 0.1
456 0.1
458 0.1
460 0.1
462 0.1
464 0.1
466 0.1
468 0.1
470 0.1
472 0.1
474 0.1
476 0.1
478 0.1
480 0.1
482 0.1
484 0.1
486 0.1
488 0.1
490 0.1
492 0.1
494 0.1
496 0.1
498 0.1
500 0.7
502 0.7
504 0.7
506 0.7
508 0.7
510 0.7
512 0.7
514 0.7
516 0.7
518 0.7
520 0.7
522 0.7
524 0.7
526 0.7
528 0.7
530 0.7
532 0.7
534 0.7
536 0.7
538 0.7
540 0.7
542 0.7
544 0.7
546 0.7
548 0.7
550 0.7
552 0.7
554 0.7
556 0.7
558 0.7
560 0.7
562 0.7
564 0.7
566 0.7
568 0.7
570 0.7
572 0.7
574 0.7
576 0.7
578 0.7
580 0.7
582 0.7
584 0.7
586 0.7
588 0.7
590 0.7
592 0.7
594 0.7
596 0.7
598 0.7
600 0.7
602 0.7
604 0.7
606 0.7
608 0.7
610 0.7
612 0.7
614 0.7
616 0.7
618 0.7
620 0.7
622 0.7
624 0.7
626 0.7
628 0.7
630 0.7
632 0.7
634 0.7
636 0.7
638 0.7
640 0.7
642 0.7
644 0.7
646 0.7
648 0.7
650 0.7
652 0.7
654 0.7
656 0.7
658 0.7
660 0.7
662 0.7
664 0.7
666 0.7
668 0.7
670 0.7
672 0.7
674 0.7
676 0.7
678 0.7
680 0.7
682 0.7
684 0.7
686 0.7
688 0.7
690 0.7
692 0.7
694 0.7
696 0.7
698 0.7
700 0.7
702 0.7
704 0.7
706 0.7
708 0.7
710 0.7
712 0.7
714 0.7
716 0.7
718 0.7
720 0.7
722 0.7
724 0.7
726 0.7
728 0.7
730 0.7
732 0.7
734 0.7
736 0.7
738 0.7
740 0.7
742 0.7
744 0.7
746 0.7
748 0.7
750 0.7
752 0.7
754 0.7
756 0.7
758 0.7
760 0.7
762 0.7
764 0.7
766 0.7
768 0.7
770 0.7
772 0.7
774 0.7
776 0.7
778 0.7
780 0.7
782 0.7
784 0.7
786 0.7
788 0.7
790 0.7
792 0.7
794 0.7
796 0.7
798 0.7
800 0.7
802 0.7
804 0.7
806 0.7
808 0.7
810 0.7
812 0.7
814 0.7
816 0.7
818 0.7
820 0.7
822 0.7
824 0.7
826 0.7
828 0.7
830 0.7
832 0.7
834 0.7
836 0.7
838 0.7
840 0.7
842 0.7
844 0.7
846 0.7
848 0.7
850 0.7
852 0.7
854 0.7
856 0.7
858 0.7
860 0.7
862 0.7
864 0.7
866 0.7
868 0.7
870 0.7
872 0.7
874 0.7
876 0.7
878 0.7
880 0.7
882 0.7
884 0.7
886 0.7
888 0.7
890 0.7
892 0.7
894 0.7
896 0.7
898 0.7
900 0.7
902 0.7
904 0.7
906 0.7
908 0.7
910 0.7
912 0.7
914 0.7
916 0.7
918 0.7
920 0.7
922 0.7
924 0.7
926 0.7
928 0.7
930 0.7
932 0.7
934 0.7
936 0.7
938 0.7
940 0.7
942 0.7
944 0.7
946 0.7
948 0.7
950 0.7
952 0.7
954 0.7
956 0.7
958 0.7
960 0.7
962 0.7
964 0.7
966 0.7
968 0.7
970 0.7
972 0.7
974 0.7
976 0.7
978 0.7
980 0.7
982 0.7
984 0.7
986 0.7
988 0.7
990 0.7
992 0.7
994 0.7
996 0.7
998 0.7
1000 0.3
1002 0.3
1004 0.3
1006 0.3
1008 0.3
1010 0.3
1012 0.3
1014 0.3
1016 0.3
1018 0.3
1020 0.3
1022 0.3
1024 0.3
1026 0.3
1028 0.3
1030 0.3
1032 0.3
1034 0.3
1036 0.3
1038 0.3
1040 0.3
1042 0.3
1044 0.3
1046 0.3
1048 0.3
1050 0.3
1052 0.3
1054 0.3
1056 0.3
1058 0.3
1060 0.3
1062 0.3
1064 0.3
1066 0.3
1068 0.3
1070 0.3
1072 0.3
1074 0.3
1076 0.3
1078 0.3
1080 0.3
1082 0.3
1084 0.3
1086 0.3
1088 0.3
1090 0.3
1092 0.3
1094 0.3
1096 0.3
1098 0.3
1100 0.3
1102 0.3
1104 0.3
1106 0.3
1108 0.3
1110 0.3
1112 0.3
1114 0.3
1116 0.3
1118 0.3
1120 0.3
1122 0.3
1124 0.3
1126 0.3
1128 0.3
1130 0.3
1132 0.3
1134 0.3
1136 0.3
1138 0.3
1140 0.3
1142 0.3
1144 0.3
1146 0.3
1148 0.3
1150 0.3
1152 0.3
1154 0.3
1156 0.3
1158 0.3
1160 0.3
1162 0.3
1164 0.3
1166 0.3
1168 0.3
1170 0.3
1172 0.3
1174 0.3
1176 0.3
1178 0.3
1180 0.3
1182 0.3
1184 0.3
1186 0.3
1188 0.3
1190 0.3
1192 0.3
1194 0.3
1196 0.3
1198 0.3
1200 0.3
1202 0.3
1204 0.3
1206 0.3
1208 0.3
1210 0.3
1212 0.3
1214 0.3
1216 0.3
1218 0.3
1220 0.3
1222 0.3
1224 0.3
1226 0.3
1228 0.3
1230 0.3
1232 0.3
1234 0.3
1236 0.3
1238 0.3
1240 0.3
1242 0.3
1244 0.3
1246 0.3
1248 0.3
1250 0.3
1252 0.3
1254 0.3
1256 0.3
1258 0.3
1260 0.3
1262 0.3
1264 0.3
1266 0.3
1268 0.3
1270 0.3
1272 0.3
1274 0.3
1276 0.3
1278 0.3
1280 0.3
1282 0.3
1284 0.3
1286 0.3
1288 0.3
1290 0.3
1292 0.3
1294 0.3
1296 0.3
1298 0.3
1300 0.3
1302 0.3
1304 0.3
1306 0.3
1308 0.3
1310 0.3
1312 0.3
1314 0.3
1316 0.3
1318 0.3
1320 0.3
1322 0.3
1324 0.3
1326 0.3
1328 0.3
1330 0.3
1332 0.3
1334 0.3
1336 0.3
1338 0.3
1340 0.3
1342 0.3
1344 0.3
1346 0.3
1348 0.3
1350 0.3
1352 0.3
1354 0.3
1356 0.3
1358 0.3
1360 0.3
1362 0.3
1364 0.3
1366 0.3
1368 0.3
1370 0.3
1372 0.3
1374 0.3
1376 0.3
1378 0.3
1380 0.3
1382 0.3
1384 0.3
1386 0.3
1388 0.3
1390 0.3
1392 0.3
1394 0.3
1396 0.3
1398 0.3
1400 0.3
1402 0.3
1404 0.3
1406 0.3
1408 0.3
1410 0.3
1412 0.3
1414 0.3
1416 0.3
1418 0.3
1420 0.3
1422 0.3
1424 0.3
1426 0.3
1428 0.3
1430 0.3
1432 0.3
1434 0.3
1436 0.3
1438 0.3
1440 0.3
1442 0.3
1444 0.3
1446 0.3
1448 0.3
1450 0.3
1452 0.3
1454 0.3
1456 0.3
1458 0.3
1460 0.3
1462 0.3
1464 0.3
1466 0.3
1468 0.3
1470 0.3
1472 0.3
1474 0.3
1476 0.3
1478 0.3
1480 0.3
1482 0.3
1484 0.3
1486 0.3
1488 0.3
1490 0.3
1492 0.3
1494 0.3
1496 0.3
1498 0.3
1500 0.9
1502 0.9
1504 0.9
1506 0.9
1508 0.9
1510 0.9
1512 0.9
1514 0.9
1516 0.9
1518 0.9
1520 0.9
1522 0.9
1524 0.9
1526 0.9
1528 0.9
1530 0.9
1532 0.9
1534 0.9
1536 0.9
1538 0.9
1540 0.9
1542 0.9
1544 0.9
1546 0.9
1548 0.9
1550 0.9
1552 0.9
1554 0.9
1556 0.9
1558 0.9
1560 0.9
1562 0.9
1564 0.9
1566 0.9
1568 0.9
1570 0.9
1572 0.9
1574 0.9
1576 0.9
1578 0.9
1580 0.9
1582 0.9
1584 0.9
1586 0.9
1588 0.9
1590 0.9
1592 0.9
1594 0.9
1596 0.9
1598 0.9
1600 0.9
1602 0.9
1604 0.9
1606 0.9
1608 0.9
1610 0.9
1612 0.9
1614 0.9
1616 0.9
1618 0.9
1620 0.9
1622 0.9
1624 0.9
1626 0.9
1628 0.9
1630 0.9
1632 0.9
1634 0.9
1636 0.9
1638 0.9
1640 0.9
1642 0.9
1644 0.9
1646 0.9
1648 0.9
1650 0.9
1652 0.9
1654 0.9
1656 0.9
1658 0.9
1660 0.9
1662 0.9
1664 0.9
1666 0.9
1668 0.9
1670 0.9
1672 0.9
1674 0.9
1676 0.9
1678 0.9
1680 0.9
1682 0.9
1684 0.9
1686 0.9
1688 0.9
1690 0.9
1692 0.9
1694 0.9
1696 0.9
1698 0.9
1700 0.9
1702 0.9
1704 0.9
1706 0.9
1708 0.9
1710 0.9
1712 0.9
1714 0.9
1716 0.9
1718 0.9
1720 0.9
1722 0.9
1724 0.9
1726 0.9
1728 0.9
1730 0.9
1732 0.9
1734 0.9
1736 0.9
1738 0.9
1740 0.9
1742 0.9
1744 0.9
1746 0.9
1748 0.9
1750 0.9
1752 0.9
1754 0.9
1756 0.9
1758 0.9
1760 0.9
1762 0.9
1764 0.9
1766 0.9
1768 0.9
1770 0.9
1772 0.9
1774 0.9
1776 0.9
1778 0.9
1780 0.9
1782 0.9
1784 0.9
1786 0.9
1788 0.9
1790 0.9
1792 0.9
1794 0.9
1796 0.9
1798 0.9
1800 0.9
1802 0.9
1804 0.9
1806 0.9
1808 0.9
1810 0.9
1812 0.9
1814 0.9
1816 0.9
1818 0.9
1820 0.9
1822 0.9
1824 0.9
1826 0.9
1828 0.9
1830 0.9
1832 0.9
1834 0.9
1836 0.9
1838 0.9
1840 0.9
1842 0.9
1844 0.9
1846 0.9
1848 0.9
1850 0.9
1852 0.9
1854 0.9
1856 0.9
1858 0.9
1860 0.9
1862 0.9
1864 0.9
1866 0.9
1868 0.9
1870 0.9
1872 0.9
1874 0.9
1876 0.9
1878 0.9
1880 0.9
1882 0.9
1884 0.9
1886 0.9
1888 0.9
1890 0.9
1892 0.9
1894 0.9
1896 0.9
1898 0.9
1900 0.9
1902 0.9
1904 0.9
1906 0.9
1908 0.9
1910 0.9
1912 0.9
1914 0.9
1916 0.9
1918 0.9
1920 0.9
1922 0.9
1924 0.9
1926 0.9
1928 0.9
1930 0.9
1932 0.9
1934 0.9
1936 0.9
1938 0.9
1940 0.9
1942 0.9
1944 0.9
1946 0.9
1948 0.9
1950 0.9
1952 0.9
1954 0.9
1956 0.9
1958 0.9
1960 0.9
1962 0.9
1964 0.9
1966 0.9
1968 0.9
1970 0.9
1972 0.9
1974 0.9
1976 0.9
1978 0.9
1980 0.9
1982 0.9
1984 0.9
1986 0.9
1988 0.9
1990 0.9
1992 0.9
1994 0.9
1996 0.9
1998 0.9
2000 0.9
};
\addlegendentry{\small True $\lambda$}
\addplot [thick, green!50.0!black]
table {%
0 0.5
2 0.385137025941937
4 0.346482851712137
6 0.232833691160499
8 0.189165950747649
10 0.16240569795096
12 0.151645273674093
14 0.174801288910921
16 0.185293711693222
18 0.200278049423843
20 0.193473261288979
22 0.190726366096402
24 0.178712833352997
26 0.166793845324456
28 0.15474955739761
30 0.144700459753686
32 0.138220833798043
34 0.142503676181218
36 0.139781805320949
38 0.137503084781346
40 0.138115124605989
42 0.146034704884387
44 0.148017204884969
46 0.187574551127089
48 0.176590780759148
50 0.166753515722458
52 0.158748441311446
54 0.155158669700337
56 0.159389681506544
58 0.160856327004477
60 0.162632588136027
62 0.158490643804114
64 0.156417855514339
66 0.155335091541564
68 0.150635371360835
70 0.145961035478529
72 0.145010849868069
74 0.13924965128071
76 0.134983330788462
78 0.13581176981059
80 0.151903917711662
82 0.146777735625322
84 0.142053907984316
86 0.138493399747723
88 0.138126002060867
90 0.13499969171342
92 0.131833391057853
94 0.13575172126369
96 0.129033168849048
98 0.127132374151084
100 0.130231315090431
102 0.127463311900882
104 0.125201980767743
106 0.123539160952606
108 0.121728052753309
110 0.120607651547007
112 0.116635860734874
114 0.11500389736555
116 0.127877345714933
118 0.12925451799983
120 0.13075789033859
122 0.124511746643523
124 0.124372339000201
126 0.134163947388614
128 0.132718047045229
130 0.129980973360494
132 0.127120141046711
134 0.126459751076747
136 0.134618595137767
138 0.129508113415221
140 0.127768892371576
142 0.125454985974148
144 0.123485493932786
146 0.133500041794203
148 0.137719854165793
150 0.136960979423853
152 0.134048072748912
154 0.138663655370601
156 0.135440142895604
158 0.144794693139671
160 0.139750828762454
162 0.139118389896839
164 0.137490740007043
166 0.13701790819871
168 0.134976273904899
170 0.13354997449248
172 0.13048085917267
174 0.12912568582262
176 0.128876532536703
178 0.129658804744641
180 0.123176640627138
182 0.120217395690516
184 0.119126531461236
186 0.116682780302155
188 0.11467943455921
190 0.112560888941883
192 0.111381489020138
194 0.118098979501524
196 0.122119217542261
198 0.121577325409556
200 0.117145000926452
202 0.115925537577409
204 0.118050876250755
206 0.116107862998901
208 0.113477421229154
210 0.112506117142274
212 0.11061535557825
214 0.120228072957039
216 0.114906905228395
218 0.114609243545523
220 0.122606783106759
222 0.124044278158345
224 0.122742901720714
226 0.124763509514501
228 0.130563696881792
230 0.127434380412657
232 0.124262766784637
234 0.125136271444041
236 0.124576236324796
238 0.125177512593054
240 0.128799871499766
242 0.125957787616053
244 0.124494781959347
246 0.125169705394119
248 0.12383874329295
250 0.123192602443847
252 0.12104346553645
254 0.118642943329002
256 0.11697351134656
258 0.115630361163882
260 0.11288177120031
262 0.129286368430352
264 0.127939733866486
266 0.125449626589328
268 0.122139697986395
270 0.121357628132289
272 0.120598955177886
274 0.119193719333896
276 0.121538370266346
278 0.117912572449582
280 0.116107205910626
282 0.113814720456126
284 0.115770214258309
286 0.118696234591443
288 0.116785346621004
290 0.119497364241587
292 0.121284684105385
294 0.121445071767458
296 0.119582978740543
298 0.127724350242466
300 0.125205535914507
302 0.122229276824979
304 0.122243627411796
306 0.119029742947794
308 0.116829525045846
310 0.115049783395702
312 0.11347621963112
314 0.110792832680036
316 0.109098788015086
318 0.10842616663827
320 0.106944724373839
322 0.105036507570061
324 0.104971557104313
326 0.103267874054272
328 0.102479410322925
330 0.100770456095797
332 0.100622610949687
334 0.0989690809219872
336 0.0998303961688304
338 0.0968956936039794
340 0.105416399154818
342 0.102690492708369
344 0.10202755268427
346 0.100449129401379
348 0.100200784139756
350 0.0986195780686309
352 0.09756036698958
354 0.0978349189826005
356 0.0959731178556967
358 0.0996296077652181
360 0.0981931251301385
362 0.0969655147451306
364 0.0960128552014738
366 0.0972941582795871
368 0.0949827097448759
370 0.0936674153369014
372 0.105466820636464
374 0.104438461170197
376 0.104601999507134
378 0.104123085572775
380 0.105772015706709
382 0.104191358086564
384 0.102686146828293
386 0.103553383794228
388 0.110297290132823
390 0.110192907487189
392 0.117077499286669
394 0.109692531101466
396 0.108529213375272
398 0.107022525294369
400 0.105628172740907
402 0.104091507544402
404 0.102169324508201
406 0.101458345339977
408 0.104784941532591
410 0.102276050978742
412 0.100612378557529
414 0.102339685500485
416 0.106970956530128
418 0.109115717370125
420 0.106088816912554
422 0.104465067553447
424 0.103442389100746
426 0.106002595729655
428 0.101399190088418
430 0.107782333767876
432 0.111418365433677
434 0.110913556280996
436 0.108202013465381
438 0.107172571909989
440 0.10809398375483
442 0.11154763508878
444 0.111001849101625
446 0.108820106073586
448 0.106720316570823
450 0.10661484619661
452 0.106026008748921
454 0.104543197084418
456 0.110495769876143
458 0.110596514631132
460 0.108553445424253
462 0.112556130426569
464 0.107727197171247
466 0.106467915141744
468 0.10567757531578
470 0.104608353143152
472 0.10305712678164
474 0.102994442327049
476 0.108410695274209
478 0.114201382822511
480 0.115023133448506
482 0.115410137647761
484 0.111027880272959
486 0.108619162850412
488 0.109899848552354
490 0.105239902267412
492 0.10397269246014
494 0.106822121524608
496 0.133235323392842
498 0.133449465459933
500 0.129976742946752
502 0.141397792743608
504 0.14874056741656
506 0.152184583846491
508 0.14908422654625
510 0.158166509341703
512 0.159754777799476
514 0.158616159558536
516 0.170179576599992
518 0.172928612742448
520 0.18283888246239
522 0.193321687523152
524 0.201413122458486
526 0.208309294992576
528 0.218006259324104
530 0.22759151172114
532 0.225915956983379
534 0.23518778143186
536 0.241383696934097
538 0.245969409197878
540 0.255658765163464
542 0.257039902303285
544 0.266595956185861
546 0.274391148837814
548 0.286803334019471
550 0.294132214724516
552 0.302869988667602
554 0.315808464724554
556 0.302582939479444
558 0.292774461214881
560 0.283106218648587
562 0.29497023893241
564 0.304249656827816
566 0.306993918443132
568 0.297415135761344
570 0.308531562528693
572 0.306356241709465
574 0.321415223447401
576 0.335052908094683
578 0.347990631742614
580 0.361806136133086
582 0.378381812777485
584 0.380645184355455
586 0.388137229480663
588 0.370432668575615
590 0.375674779296498
592 0.37209947659983
594 0.385191428238139
596 0.406830221868499
598 0.419548578400946
600 0.438099485399446
602 0.444495579360438
604 0.449603766673657
606 0.459831184127922
608 0.467078596549371
610 0.476663158295589
612 0.494889850124678
614 0.507425190345415
616 0.501709234491374
618 0.495949380978103
620 0.500968559250845
622 0.514803748118675
624 0.524064690910517
626 0.514711381397379
628 0.490115214952175
630 0.489907544034173
632 0.507620858508773
634 0.525414553863467
636 0.524667697650396
638 0.498157253607951
640 0.514333526785364
642 0.49465740452491
644 0.518139623762695
646 0.513878882974454
648 0.535485733613319
650 0.546475442198582
652 0.557254644980771
654 0.572934510783284
656 0.580099315768528
658 0.580933330263874
660 0.593749477236806
662 0.609650208812056
664 0.584372918965669
666 0.587548166285238
668 0.584610482651634
670 0.601002162780558
672 0.577528866480875
674 0.587663194521818
676 0.591778104792181
678 0.604518207475799
680 0.594639175263842
682 0.614241013587274
684 0.619430015540856
686 0.637961038774655
688 0.611058086488952
690 0.621153333154631
692 0.621534527183018
694 0.596423768382469
696 0.593333710668062
698 0.588689817547495
700 0.594739914173324
702 0.609226658746043
704 0.611844127586468
706 0.612814065888528
708 0.633854208036564
710 0.609536106075218
712 0.609678068547388
714 0.597400148531965
716 0.586385569461837
718 0.579892321917445
720 0.587386423885733
722 0.600736668615173
724 0.605611528442158
726 0.595116982801551
728 0.621391792903378
730 0.61638989163488
732 0.608516684096907
734 0.612444972505895
736 0.627570727024186
738 0.636044635863875
740 0.651098089956517
742 0.65407195820347
744 0.670925223341194
746 0.652521318123166
748 0.644945282406063
750 0.66373204882881
752 0.675138851618925
754 0.6793014844339
756 0.682742491028877
758 0.687842367523624
760 0.701504335287549
762 0.697626321334243
764 0.679517394271705
766 0.680968099029692
768 0.69260251087373
770 0.690644757825632
772 0.683460086844719
774 0.688643963927911
776 0.69462851199413
778 0.691239226531687
780 0.693932152903087
782 0.68970352821402
784 0.702364124525609
786 0.700043880294162
788 0.711652086733786
790 0.72161888041437
792 0.694935437883825
794 0.688526945871187
796 0.699970630735644
798 0.697058930926416
800 0.70603022293552
802 0.683238954312291
804 0.670276994109725
806 0.654162803317282
808 0.64826804577169
810 0.626540262896542
812 0.64687603522055
814 0.635917990062739
816 0.648239625965164
818 0.655411551136825
820 0.674303800451667
822 0.679771592772307
824 0.691176349636267
826 0.699517486683571
828 0.716293853407287
830 0.727241791800174
832 0.734018542487382
834 0.732087226733921
836 0.741610746585499
838 0.737545672269885
840 0.747843608610459
842 0.754682319804477
844 0.740514804758216
846 0.743534766729775
848 0.737180259221064
850 0.745136371455396
852 0.738644740435233
854 0.744143236274892
856 0.72173558448105
858 0.725693446938556
860 0.726558287782899
862 0.716535445382769
864 0.711202781432144
866 0.721549201844028
868 0.707748986694711
870 0.704394539162259
872 0.696114911393497
874 0.676990399966604
876 0.688658744269047
878 0.698030352490846
880 0.706560935847743
882 0.716815499267199
884 0.721555768166915
886 0.721326550109145
888 0.737955542979465
890 0.741368952443609
892 0.730203121117877
894 0.736931301251269
896 0.742151831647561
898 0.750385174346238
900 0.739250049684839
902 0.743671368226035
904 0.729590567511661
906 0.749624189100548
908 0.73116947831048
910 0.73677723933027
912 0.745400769090387
914 0.754963402595546
916 0.748488126082486
918 0.750345015377977
920 0.745463267898141
922 0.725504384277914
924 0.718621472760418
926 0.70986209645807
928 0.710066866271678
930 0.708253484326511
932 0.715800545173509
934 0.718967887368479
936 0.709780381280462
938 0.711217055194408
940 0.713816010351796
942 0.721060395238643
944 0.717941083663316
946 0.714144663233596
948 0.713765768262559
950 0.697270551816308
952 0.704985934648684
954 0.715844518974893
956 0.698802977784243
958 0.687695287493161
960 0.676938315432401
962 0.687694069796855
964 0.66908683158466
966 0.660835938060312
968 0.658361320620236
970 0.653736792005154
972 0.652404127518325
974 0.634599606660244
976 0.623869310124219
978 0.64120844367257
980 0.650688160036759
982 0.669158053053045
984 0.65339742645472
986 0.668842573611615
988 0.68136954341438
990 0.679816610406858
992 0.694972241805606
994 0.681596913886493
996 0.67888066633598
998 0.672160967434797
1000 0.669659272747405
1002 0.679009933577168
1004 0.660856214862598
1006 0.657453776778543
1008 0.670259630347707
1010 0.684888614582406
1012 0.690373709177895
1014 0.663856910799316
1016 0.670139123325424
1018 0.68040362112406
1020 0.661710086761254
1022 0.649740694313227
1024 0.632525413501126
1026 0.619585997458239
1028 0.634109156203271
1030 0.650843664407305
1032 0.624799062667174
1034 0.61060256465736
1036 0.59390595141367
1038 0.586297404582285
1040 0.582748163400422
1042 0.556552385689113
1044 0.542450843907457
1046 0.528775232695743
1048 0.510644279863162
1050 0.507553716182892
1052 0.492215186868384
1054 0.494794588285013
1056 0.471281994383731
1058 0.468893091859196
1060 0.447867885557774
1062 0.449773652256636
1064 0.449951278463341
1066 0.4483094531204
1068 0.439541290989927
1070 0.425155085606557
1072 0.41021511319344
1074 0.395568602598688
1076 0.379659690217562
1078 0.394404073840882
1080 0.404029565839797
1082 0.392098481713712
1084 0.379412558641219
1086 0.383898479104337
1088 0.395392859289435
1090 0.377276113385153
1092 0.372758924020142
1094 0.382292652752353
1096 0.3992717374515
1098 0.414621702451248
1100 0.4174250767871
1102 0.399767589377238
1104 0.383473776017011
1106 0.375418094143843
1108 0.366450412460007
1110 0.361687559027905
1112 0.368790960607924
1114 0.377042439550278
1116 0.397709506503848
1118 0.391782684923782
1120 0.404518448467746
1122 0.394384142143537
1124 0.384925548186878
1126 0.369251113110479
1128 0.354994302457502
1130 0.341846103552967
1132 0.327763571579911
1134 0.329730717476577
1136 0.320766567569093
1138 0.312667747882313
1140 0.328998337316787
1142 0.332382183754567
1144 0.33503253666428
1146 0.351643621271046
1148 0.339375390423645
1150 0.369797360782305
1152 0.362449973133008
1154 0.378458587423934
1156 0.356834878293833
1158 0.35517564099734
1160 0.347453064694055
1162 0.338447095246855
1164 0.333214217830374
1166 0.335440672805185
1168 0.356556940953295
1170 0.362957776763007
1172 0.379417588314664
1174 0.39835612274931
1176 0.414567638505445
1178 0.400991387531865
1180 0.389692828208473
1182 0.387647298712199
1184 0.384676423190859
1186 0.373765408838112
1188 0.362406760452265
1190 0.369233269972943
1192 0.35334507313965
1194 0.357098721526736
1196 0.34254133035574
1198 0.333939588273048
1200 0.337475107463065
1202 0.334231201304467
1204 0.338237426980315
1206 0.330575261179704
1208 0.330145489684272
1210 0.324193577651755
1212 0.30824233137113
1214 0.328815786467273
1216 0.317535982679064
1218 0.302543407607987
1220 0.291642151262196
1222 0.28548877737481
1224 0.294900683398903
1226 0.303694927840631
1228 0.28966614131634
1230 0.30787875648091
1232 0.293869099856318
1234 0.290795311286312
1236 0.286654533846714
1238 0.297685615661348
1240 0.28703985702556
1242 0.279308619170328
1244 0.267701990465651
1246 0.29320780649704
1248 0.297236290997712
1250 0.299011932452674
1252 0.286805340667348
1254 0.275857047043525
1256 0.267092195267478
1258 0.285750682416972
1260 0.27898610375796
1262 0.279216663466197
1264 0.277873787536225
1266 0.277695129874572
1268 0.265769727716043
1270 0.260110292102127
1272 0.27118558636168
1274 0.270633080636047
1276 0.276075183908643
1278 0.266808827009207
1280 0.259459620130413
1282 0.252706605783845
1284 0.265076223061205
1286 0.264293287406112
1288 0.267367478216557
1290 0.272195366196446
1292 0.286592780675615
1294 0.27814967784999
1296 0.267542690155593
1298 0.259570188255794
1300 0.289013944109069
1302 0.295750580524873
1304 0.283067452985322
1306 0.27381051077923
1308 0.278761352904081
1310 0.270726851721898
1312 0.267078532160809
1314 0.282484131656749
1316 0.297069814187354
1318 0.292062186091561
1320 0.30198308968594
1322 0.295828543059844
1324 0.311532308331791
1326 0.313296636871347
1328 0.319947127447386
1330 0.304850355692026
1332 0.307964308816692
1334 0.299012770859883
1336 0.314775380771479
1338 0.320597468141873
1340 0.315502060021521
1342 0.313666311420345
1344 0.305768904106022
1346 0.308065629561968
1348 0.305994988315501
1350 0.305697443871522
1352 0.302248468054221
1354 0.291000509136085
1356 0.29166334055072
1358 0.291088045782774
1360 0.30606068362024
1362 0.325647238402459
1364 0.30836422124198
1366 0.327419329533215
1368 0.337452678512402
1370 0.351782029286025
1372 0.345527611762241
1374 0.337705184642839
1376 0.331869791118098
1378 0.338088889070586
1380 0.331016113894376
1382 0.343890416934887
1384 0.343731146472091
1386 0.349749562631857
1388 0.346957229985542
1390 0.338999693105367
1392 0.364764198354453
1394 0.359987144472981
1396 0.366611496620792
1398 0.361668392416525
1400 0.350272237173675
1402 0.339933758719917
1404 0.337863421120487
1406 0.320334251693652
1408 0.321879828869526
1410 0.316816015290377
1412 0.33681905841942
1414 0.338549208748003
1416 0.325818872580667
1418 0.325240900509279
1420 0.313473794129295
1422 0.327298342349535
1424 0.314131588804965
1426 0.326236602084032
1428 0.31802026320381
1430 0.327481337950993
1432 0.314574129183506
1434 0.308321868321886
1436 0.319931048961408
1438 0.307640457425758
1440 0.29608708640537
1442 0.297484250798054
1444 0.298267989071263
1446 0.298546292752076
1448 0.296463036886802
1450 0.296085091910504
1452 0.304149244716201
1454 0.319453118455886
1456 0.311783904760374
1458 0.314691016721866
1460 0.3308418976187
1462 0.33616015972837
1464 0.323001212918309
1466 0.32736453183884
1468 0.324340154105762
1470 0.340426375870402
1472 0.347086877207492
1474 0.362826169087461
1476 0.359682854406149
1478 0.34453296301097
1480 0.335766942493819
1482 0.321892360148307
1484 0.316869652121827
1486 0.312266043687449
1488 0.320119792904574
1490 0.311871989593551
1492 0.324018255988041
1494 0.31073819954123
1496 0.300332303613975
1498 0.30938376198907
1500 0.299442625278321
1502 0.293571738636759
1504 0.319893405875995
1506 0.327724959871461
1508 0.336424186828426
1510 0.350418645664852
1512 0.369247341744484
1514 0.368591522460764
1516 0.388281096292565
1518 0.405712392640112
1520 0.414897491900796
1522 0.433200529537283
1524 0.426056140279611
1526 0.447500762567973
1528 0.457045536111815
1530 0.474105965428273
1532 0.4866568200598
1534 0.499771450865716
1536 0.50057536923504
1538 0.513011575143167
1540 0.510574227904702
1542 0.528161956252848
1544 0.548659230548916
1546 0.551039328841584
1548 0.5685876522934
1550 0.575256721744228
1552 0.582837587766496
1554 0.566381782604497
1556 0.568930593018744
1558 0.54758630699708
1560 0.55725350730897
1562 0.554089823787804
1564 0.57832012701586
1566 0.571278545387163
1568 0.590249200211633
1570 0.606477222344821
1572 0.609816342464709
1574 0.620226685134825
1576 0.62450625126407
1578 0.637664785756126
1580 0.650020671229228
1582 0.622978748909542
1584 0.640851558982884
1586 0.654018809457121
1588 0.66208914749664
1590 0.649393996328265
1592 0.639481069578391
1594 0.650071325109112
1596 0.656403444914829
1598 0.660434711721008
1600 0.666747038829985
1602 0.667999206531069
1604 0.683806647286003
1606 0.693763098087765
1608 0.701944685923805
1610 0.713987074589204
1612 0.723751740531655
1614 0.722412624240918
1616 0.722425494092423
1618 0.730340880067494
1620 0.711926733168569
1622 0.7237797719837
1624 0.713020022018733
1626 0.714845932132732
1628 0.724486814225898
1630 0.697672445213687
1632 0.710838688324138
1634 0.719798804589907
1636 0.722484019423915
1638 0.737327410395953
1640 0.740957699177185
1642 0.733866591918727
1644 0.724026568764855
1646 0.727032575540641
1648 0.736426953979088
1650 0.742221517774224
1652 0.740562072789588
1654 0.728654323713208
1656 0.738845155678877
1658 0.747565998956825
1660 0.723190067322687
1662 0.726574830865479
1664 0.72994615404066
1666 0.736877931519062
1668 0.727651954082921
1670 0.736234780401717
1672 0.743566639689992
1674 0.744453374821948
1676 0.732121726944922
1678 0.738341847400709
1680 0.745647631439257
1682 0.754833659316837
1684 0.740156214854461
1686 0.74687862401859
1688 0.755607923941897
1690 0.746696599070301
1692 0.752867037794679
1694 0.751686507297897
1696 0.75799610732998
1698 0.752038108869022
1700 0.763546286258839
1702 0.770286441163182
1704 0.760466291583899
1706 0.756580197147836
1708 0.76433993352011
1710 0.767825798687231
1712 0.777242391105756
1714 0.764438096955302
1716 0.769256675557708
1718 0.778013789444867
1720 0.776683818404308
1722 0.782495265006286
1724 0.78870943487167
1726 0.795395242910093
1728 0.782378188826952
1730 0.778263882508311
1732 0.779457240574524
1734 0.784930059803527
1736 0.789363903374377
1738 0.794925789066213
1740 0.79506528166728
1742 0.799300103032379
1744 0.804871309167311
1746 0.800806597830534
1748 0.807475071734204
1750 0.811227099120009
1752 0.81473643924811
1754 0.816412122965405
1756 0.8157702617106
1758 0.814002832564587
1760 0.819448344262125
1762 0.823038560419222
1764 0.82200999078253
1766 0.826550143544587
1768 0.834589204652451
1770 0.830458799750701
1772 0.833357235516387
1774 0.837633554827165
1776 0.830401835665561
1778 0.824210063490173
1780 0.814045398672688
1782 0.814075856234895
1784 0.816478490631415
1786 0.814460328902339
1788 0.817132105175031
1790 0.811948795322859
1792 0.817443549175135
1794 0.821182521557418
1796 0.823808146030028
1798 0.828074672052666
1800 0.828933268846011
1802 0.834393056296226
1804 0.838567272117053
1806 0.842005952181639
1808 0.845303664801741
1810 0.848381068220112
1812 0.849844563113527
1814 0.844608202612359
1816 0.845974252057419
1818 0.849458211675956
1820 0.846965706145826
1822 0.852085086362905
1824 0.854209556868498
1826 0.856446692607848
1828 0.849792258574446
1830 0.846651153367296
1832 0.843449951254009
1834 0.831495527482774
1836 0.825062793813537
1838 0.818745249239282
1840 0.821682226227406
1842 0.824684499918473
1844 0.825323219947911
1846 0.810549752754193
1848 0.819670253000461
1850 0.82486893435443
1852 0.827189791986275
1854 0.832725517503599
1856 0.832269767741354
1858 0.825129999282805
1860 0.830840538085104
1862 0.830262845447153
1864 0.832986951140561
1866 0.833146775059463
1868 0.836940891722481
1870 0.838637466735016
1872 0.838905375719518
1874 0.840533657365422
1876 0.842088179856215
1878 0.839715540777916
1880 0.837864583047519
1882 0.839597345942491
1884 0.836775207873045
1886 0.839913143716193
1888 0.842542005708465
1890 0.844818754088617
1892 0.848293031656664
1894 0.848623299025046
1896 0.831789684416648
1898 0.834797699124098
1900 0.838612123246047
1902 0.835594778797385
1904 0.840457974762938
1906 0.843673975264616
1908 0.840195552324987
1910 0.842439180508125
1912 0.830013336540963
1914 0.830409337230414
1916 0.834166154463938
1918 0.838577082584252
1920 0.841586287889099
1922 0.834827352181289
1924 0.837224247253823
1926 0.821523347667487
1928 0.81632223682762
1930 0.819971964580575
1932 0.821816173757011
1934 0.825429163917324
1936 0.83025549400857
1938 0.833970909252014
1940 0.837348458392043
1942 0.842763256645126
1944 0.843049794036382
1946 0.845429139204908
1948 0.849069203169349
1950 0.848749282108009
1952 0.851311780079778
1954 0.83815659853173
1956 0.842052147909794
1958 0.842744066173966
1960 0.849378639866472
1962 0.852921289793221
1964 0.855705543651768
1966 0.856257167150164
1968 0.861131541125642
1970 0.853785257155737
1972 0.863784526765666
1974 0.866974212479575
1976 0.863604701797091
1978 0.867124409171567
1980 0.869597538277771
1982 0.87174186892987
1984 0.873980081128108
1986 0.875146148587998
1988 0.873178791100099
1990 0.873838356614374
1992 0.875108920277525
1994 0.877470389463825
1996 0.880099514734432
1998 0.874856194982807
2000 0.873196396426281
};
\addlegendentry{\small Learned $\lambda$}
\end{axis}

\end{tikzpicture}

==> Exp3_run3_post.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
width = \textwidth,
height = 140pt,
legend cell align={left},
legend style={at={(0.003,0.99)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0
2 0.0261581505713549
4 0.107330215726428
6 0.0188850547202701
8 0.00715522126808577
10 0.0186495020212128
12 0.0636809916154817
14 0.356386752254478
16 0.34547436865316
18 0.275858258160363
20 0.0738183750695758
22 0.100342360082056
24 0.116604304588163
26 0.0363297152136115
28 0.0235297925199398
30 0.019149389130552
32 0.0409968160949752
34 0.0108891755944614
36 0.0431076280507505
38 0.0331512761477009
40 0.10616747851098
42 0.046797968168591
44 0.108804171512354
46 0.266570959906266
48 0.0625717548892563
50 0.0550289274705614
52 0.0209507885819093
54 0.0857767504594145
56 0.227144513878652
58 0.0270677100460112
60 0.0229187085162981
62 0.0792113175623736
64 0.0513156925439731
66 0.035529809274984
68 0.0169600589204193
70 0.0292334273938465
72 0.0790365380606037
74 0.0220589358421922
76 0.012252374380964
78 0.0835081139500015
80 0.0563875447710779
82 0.0193841394586756
84 0.0259941171732496
86 0.0139190565172901
88 0.0966803048677801
90 0.0718535271426197
92 0.0684387109076745
94 0.179911773107075
96 0.0265661753911285
98 0.0324464008682952
100 0.0241140443495423
102 0.0561358822045094
104 0.0303408494615245
106 0.0120257727665288
108 0.0356426368941116
110 0.0978539844748633
112 0.0261253580192434
114 0.0382031695486262
116 0.381477406698119
118 0.0414184328675635
120 0.112505744298881
122 0.0217278050110292
124 0.0316025858873685
126 0.114310518177248
128 0.0360356462650747
130 0.0460809121767262
132 0.0305566927715837
134 0.0279887012591533
136 0.157361573350066
138 0.0106013666929289
140 0.056542495328317
142 0.0252590129567064
144 0.0453624772407507
146 0.344800820328771
148 0.0466476646830027
150 0.0435232251952846
152 0.0357045405194341
154 0.112137629591458
156 0.0170045441633454
158 0.327712139086234
160 0.0388618755238167
162 0.0497666623114174
164 0.121790554115078
166 0.0467222801092379
168 0.0305325777571126
170 0.0612609440523435
172 0.0150651762569821
174 0.0747811991856359
176 0.105919076658009
178 0.13744645246722
180 0.0710160001570921
182 0.0228122673462938
184 0.0114391021597595
186 0.0219389852736685
188 0.0297135648519841
190 0.036294242389709
192 0.0567357727962689
194 0.212128760141776
196 0.244463198661376
198 0.113572300577009
200 0.0387792800957708
202 0.088138133316822
204 0.0401570090152426
206 0.0366383503965213
208 0.0280809859008473
210 0.0373571640746874
212 0.0466083908404375
214 0.729124281677315
216 0.0368400283151181
218 0.0402607952485424
220 0.115441916526016
222 0.0660073801422562
224 0.0994176455626468
226 0.0366655158309553
228 0.481018856781671
230 0.0602310747972939
232 0.0268162861796723
234 0.135628382820597
236 0.0241292001743072
238 0.0854637527626258
240 0.27978359888633
242 0.0347694842687941
244 0.0234914999095788
246 0.0175614622689096
248 0.0341183234917986
250 0.106564194984764
252 0.0259017935941703
254 0.0411183618731344
256 0.0426651121322849
258 0.0552618888510841
260 0.025120057703833
262 0.36014314966245
264 0.0340501059564764
266 0.0346875063968118
268 0.030753727724283
270 0.112350226972829
272 0.0705833421779308
274 0.0249032741436791
276 0.181341020561306
278 0.0300399888785163
280 0.0897088448482826
282 0.0408573126555994
284 0.246733280946055
286 0.144907987804988
288 0.0613436376093547
290 0.242103742032976
292 0.115092882068714
294 0.0824389530469728
296 0.0445817045317661
298 0.0717257582888295
300 0.0614147772718078
302 0.023045791308953
304 0.12685150670519
306 0.0323848362567666
308 0.0373131395735814
310 0.0536969661552745
312 0.0725763508529664
314 0.0206472932343387
316 0.0199891780212317
318 0.0266602008384991
320 0.0336239386094359
322 0.0225549305553827
324 0.0849121649381869
326 0.0464844832659217
328 0.0482269529748612
330 0.0215651784527923
332 0.0944059087692263
334 0.0299104235326026
336 0.0892044606214125
338 0.0146460856922757
340 0.215851824986922
342 0.0254642625191833
344 0.0670602164862133
346 0.0293724537680895
348 0.0102560270420951
350 0.0264179091666879
352 0.0115034908239296
354 0.0893380383673076
356 0.0763778351216973
358 0.293290597020987
360 0.0183433180803834
362 0.0298723346730707
364 0.019989465743867
366 0.0978501024623991
368 0.0977442398052282
370 0.0129294236180824
372 0.81591106774409
374 0.0241366638734838
376 0.016533619464833
378 0.0469211943424817
380 0.0322429137208435
382 0.0261140205436494
384 0.0247606120307335
386 0.0855965554441929
388 0.716368983896399
390 0.0390814035015279
392 0.199062377991834
394 0.00910438099871886
396 0.0553874107799249
398 0.0315905503055126
400 0.0481603380957812
402 0.020429443896061
404 0.0314605601556736
406 0.0401923222574262
408 0.427574596162973
410 0.043075454706588
412 0.0115454807747909
414 0.143060431610385
416 0.0153050270907887
418 0.217483365156435
420 0.0737772223283013
422 0.0198074203547978
424 0.0266048560622269
426 0.201187879899315
428 0.0170782641127091
430 0.510040376005206
432 0.529973550329148
434 0.0741969297919975
436 0.046308247093776
438 0.0217735389820976
440 0.0647459998841998
442 0.0440361046703693
444 0.044199751489095
446 0.0471124356929923
448 0.0176623486239955
450 0.0536366153663569
452 0.0703187870021319
454 0.0252601899903105
456 0.318725964557656
458 0.0989865599318768
460 0.0156292431863137
462 0.179531758953571
464 0.05691391883181
466 0.0179368287910705
468 0.0232653885567238
470 0.0198746343392594
472 0.0174101511487875
474 0.0502930432400183
476 0.318873155398656
478 0.734941019711353
480 0.199341127348501
482 0.0932682047045595
484 0.0241823721436646
486 0.0124784106411468
488 0.107683264864298
490 0.0339706348957984
492 0.0641179355491375
494 0.0344419474626562
496 0.719098458572836
498 0.164681871258981
500 0.012574101804597
502 0.689340512170399
504 0.878798709718948
506 0.846616913235004
508 0.562057000481714
510 0.96827361559184
512 0.801929482901712
514 0.352199510815397
516 0.869975098703843
518 0.551492783682344
520 0.667556076835227
522 0.847463015433121
524 0.916226404547355
526 0.914862531554635
528 0.93080770946603
530 0.942957764732635
532 0.153729327477295
534 0.92001449626501
536 0.868262230476253
538 0.490096127274506
540 0.824573959839411
542 0.735022919375384
544 0.93774448782891
546 0.67438492747941
548 0.829799980856759
550 0.907851786580463
552 0.928688534104585
554 0.927886789177447
556 0.127947038205713
558 0.21768301040473
560 0.391776128813351
562 0.79316821082137
564 0.919924414368155
566 0.637597090395978
568 0.153860115245592
570 0.74432048674542
572 0.445149381747429
574 0.940855331713039
576 0.890444165185863
578 0.937439772736544
580 0.938514598045377
582 0.932050681922389
584 0.833782231528625
586 0.948914384047383
588 0.0991403244373011
590 0.686341076609571
592 0.590543332238032
594 0.776061518144725
596 0.914042353620921
598 0.88213333698453
600 0.923422259626189
602 0.727060750838975
604 0.669667626701733
606 0.8985876076101
608 0.915244390514671
610 0.870528511077038
612 0.945592913237289
614 0.870211581777411
616 0.610936911191762
618 0.171409850616601
620 0.656406875902617
622 0.945268735155747
624 0.964931458418815
626 0.538020627807903
628 0.128226493926027
630 0.720893781989224
632 0.847411340591019
634 0.921563845923066
636 0.923611071137639
638 0.312529391519999
640 0.928716812134688
642 0.340808606187185
644 0.777216315581323
646 0.781573288538499
648 0.93477808953003
650 0.88387925859664
652 0.759686655820257
654 0.902266584032521
656 0.858590522082262
658 0.694766641012001
660 0.939503571888681
662 0.918859297755483
664 0.103670563118665
666 0.702924435223788
668 0.817202197996863
670 0.919669945770955
672 0.236678538650926
674 0.976883357849085
676 0.798934708689183
678 0.824272405730177
680 0.467077150676332
682 0.915984018631544
684 0.784100379707912
686 0.904613692644473
688 0.169970073424789
690 0.651594482917789
692 0.884704768923066
694 0.358137196588444
696 0.507588960490978
698 0.690019492903772
700 0.742274041717529
702 0.905554841413109
704 0.871534907077029
706 0.626646532422047
708 0.946753525399238
710 0.307083690904279
712 0.836103588499069
714 0.339541603651099
716 0.264353455009649
718 0.555167737020106
720 0.929107096592437
722 0.865534881164115
724 0.754568069610933
726 0.511743882536057
728 0.918124577121616
730 0.557457640304079
732 0.218362864909641
734 0.524462807051768
736 0.897367518597565
738 0.795732391878025
740 0.909392989764253
742 0.63898675159596
744 0.911112010343754
746 0.13836406050129
748 0.197438599895953
750 0.893950213887482
752 0.87662561595003
754 0.761726321738108
756 0.794876930543018
758 0.86600083785323
760 0.882620249291567
762 0.616242251056369
764 0.166278031794511
766 0.653039269239123
768 0.839293181133283
770 0.729419914186074
772 0.795027600148246
774 0.879974704628445
776 0.730709845536351
778 0.522009214091464
780 0.865941293722231
782 0.827937469024996
784 0.880214896531963
786 0.593651796839251
788 0.850229172347098
790 0.897611725536802
792 0.152372547489668
794 0.476557805589819
796 0.901144395991506
798 0.800481443042331
800 0.824271310838303
802 0.471095388521162
804 0.278176746167757
806 0.0753963675625687
808 0.405187896872906
810 0.360450319077748
812 0.906018088461217
814 0.652395384115757
816 0.953334560626681
818 0.781210841025514
820 0.975767368304854
822 0.819611964388126
824 0.924282543272674
826 0.778957356241503
828 0.897823523537566
830 0.898504039087152
832 0.767442806151113
834 0.432419060434741
836 0.945534317169241
838 0.755720474941888
840 0.936309138736083
842 0.859767543665849
844 0.199478676572369
846 0.756907791044172
848 0.482433190894964
850 0.879838745683456
852 0.516723826837755
854 0.711288126324784
856 0.235233990393464
858 0.946601586334911
860 0.894429148276667
862 0.554772570347039
864 0.56139296847683
866 0.69939523822002
868 0.901462455452966
870 0.598064755184876
872 0.849059220485677
874 0.220368767665448
876 0.838475720544042
878 0.766999262142275
880 0.919745535450176
882 0.95074433800693
884 0.734749101721802
886 0.520579742394582
888 0.95709816457228
890 0.839808201334638
892 0.510452231631182
894 0.966760810663032
896 0.939480547184003
898 0.912887212098633
900 0.5183361952086
902 0.799856092366471
904 0.409915888180615
906 0.879712158338245
908 0.251972258651798
910 0.808569732298421
912 0.883773443557905
914 0.942262534096691
916 0.783461305856094
918 0.663590723467034
920 0.879855632880956
922 0.250277024320079
924 0.258227034598192
926 0.478406792486975
928 0.477342972057925
930 0.648535443333927
932 0.816336144197113
934 0.923657473158939
936 0.637342129978226
938 0.751680708289124
940 0.936857901906781
942 0.831955309236125
944 0.364874650392771
946 0.490217218486325
948 0.943845237832423
950 0.336953658555564
952 0.84166432364653
954 0.884554093459028
956 0.306233405864343
958 0.48536191136716
960 0.137004935768356
962 0.72532525893956
964 0.538410538448361
966 0.437301783939225
968 0.720441651532825
970 0.485862671491293
972 0.524000238319292
974 0.211373880779358
976 0.127430330110283
978 0.947252391373808
980 0.844169486910508
982 0.948918811319059
984 0.416935702509172
986 0.920066825171195
988 0.934543288977821
990 0.742540169696816
992 0.965437383426992
994 0.477346701881387
996 0.9151473024261
998 0.485356756295878
1000 0.760859324047893
1002 0.682741502072122
1004 0.0966486378289667
1006 0.308198489833304
1008 0.521295705536343
1010 0.686805958955591
1012 0.506232962221605
1014 0.0696852357514555
1016 0.596141696647949
1018 0.757305314115717
1020 0.178782609085667
1022 0.129688189530803
1024 0.0822934190157086
1026 0.143584854002383
1028 0.553430413756997
1030 0.812502538172235
1032 0.0348788671499786
1034 0.0951150106871012
1036 0.110507697246702
1038 0.217645353465302
1040 0.505840001067825
1042 0.076998391444419
1044 0.204029663340665
1046 0.302296792947748
1048 0.237923197419948
1050 0.121135048109003
1052 0.132701279963417
1054 0.541092937758247
1056 0.181417306412625
1058 0.155404331823163
1060 0.0544112841207493
1062 0.0380958519513889
1064 0.256027509278289
1066 0.34019456183072
1068 0.110750497831662
1070 0.034488762758044
1072 0.0828796980009619
1074 0.126639787058874
1076 0.0933842975254421
1078 0.76516989886498
1080 0.646118519143301
1082 0.146364447538294
1084 0.0760828593259619
1086 0.445892387560236
1088 0.409745410306266
1090 0.0619220304108892
1092 0.10213868440434
1094 0.293974392646052
1096 0.399747486384019
1098 0.65035519258402
1100 0.306991704498655
1102 0.138791330886814
1104 0.0645260499683055
1106 0.117023780191771
1108 0.212454094693972
1110 0.267134588122692
1112 0.416556709823709
1114 0.388357989292273
1116 0.72704884564185
1118 0.0617697416667481
1120 0.520020609844514
1122 0.174382819636059
1124 0.128312360168485
1126 0.117888015780107
1128 0.0747783634252125
1130 0.0932251866553954
1132 0.0800426675448232
1134 0.391247420653816
1136 0.334211764360271
1138 0.193647371709392
1140 0.613689862947131
1142 0.774506987640031
1144 0.622181533069978
1146 0.735029657146463
1148 0.0632536187114118
1150 0.776986666455451
1152 0.28061446627596
1154 0.705897226209088
1156 0.0500073433676362
1158 0.0301714579547134
1160 0.190656349863354
1162 0.13762640102841
1164 0.120006848699183
1166 0.358108630001728
1168 0.709951156019963
1170 0.356343519730346
1172 0.842167814561853
1174 0.876499429866842
1176 0.860167139810716
1178 0.122151459311439
1180 0.209503618136013
1182 0.482685261971111
1184 0.214870729919392
1186 0.16358549597481
1188 0.182891226619673
1190 0.1860811811258
1192 0.118352900946773
1194 0.21289728664217
1196 0.0909554175698482
1198 0.158233601508342
1200 0.448708975056859
1202 0.403168676150077
1204 0.187084818824183
1206 0.0538970461828293
1208 0.0698300367726537
1210 0.310417986311909
1212 0.0592910936444568
1214 0.383858535159732
1216 0.172703098238115
1218 0.103202068511217
1220 0.117553303937967
1222 0.147966769439881
1224 0.349616420550862
1226 0.424499381560575
1228 0.0555750964308487
1230 0.686107169415742
1232 0.0448030959110094
1234 0.272586137862358
1236 0.238129002626916
1238 0.549981350671279
1240 0.11465349410905
1242 0.145467499748018
1244 0.0505127277199196
1246 0.423062867965392
1248 0.31434589785308
1250 0.281850834057481
1252 0.0860883948388646
1254 0.0186750545640164
1256 0.118851550443954
1258 0.364861549564606
1260 0.24066892342177
1262 0.313133189512949
1264 0.111440885683162
1266 0.306522833492354
1268 0.095785697815771
1270 0.144682462239851
1272 0.133359737093941
1274 0.351311269076344
1276 0.0342964908508003
1278 0.0761773795973516
1280 0.136782247076072
1282 0.196409541082103
1284 0.440127558865379
1286 0.43744180721171
1288 0.700177692431028
1290 0.440207084082123
1292 0.814942396264662
1294 0.136193579092571
1296 0.0259252591594581
1298 0.0772272005740632
1300 0.680949128381972
1302 0.448738196316922
1304 0.0828875026916071
1306 0.121104499446405
1308 0.307134530988349
1310 0.162301549002005
1312 0.26264945782416
1314 0.425019503969816
1316 0.648965267664793
1318 0.0555668420059913
1320 0.799503906777423
1322 0.0873815220674223
1324 0.687419379890783
1326 0.203027205467457
1328 0.42037088222258
1330 0.108651861663128
1332 0.523526105122472
1334 0.0868653435497929
1336 0.602138210020824
1338 0.558725723270834
1340 0.847897120041226
1342 0.303610714938773
1344 0.209517038408894
1346 0.36820051298958
1348 0.305978217526097
1350 0.0682178077502072
1352 0.307412148701755
1354 0.0962912144734298
1356 0.371665763273856
1358 0.0832318049989981
1360 0.517202880139826
1362 0.839134383857873
1364 0.0236003639065068
1366 0.767459910301579
1368 0.577733909674339
1370 0.610759276495274
1372 0.140276282893449
1374 0.0893001458967349
1376 0.0427967343194487
1378 0.411349223320237
1380 0.131841619263117
1382 0.172716371963748
1384 0.0721174452708991
1386 0.574081302713871
1388 0.181188161125059
1390 0.310294068545916
1392 0.736743392844219
1394 0.161405880081085
1396 0.0732775413147481
1398 0.0320435134665275
1400 0.117368307604278
1402 0.190889539203759
1404 0.390002247015135
1406 0.109272003983195
1408 0.462450952306249
1410 0.154175272529229
1412 0.626094334073628
1414 0.31161972865592
1416 0.114100996989697
1418 0.11097395459558
1420 0.105456577283551
1422 0.287508324260435
1424 0.129852632291359
1426 0.441624483711463
1428 0.123409340014379
1430 0.342697433866009
1432 0.133820078449395
1434 0.193657902718739
1436 0.427145185736068
1438 0.0145875323764268
1440 0.0581222973110641
1442 0.2244530243745
1444 0.436650483925035
1446 0.540007311108017
1448 0.0885485507864645
1450 0.390117846859253
1452 0.419995676702435
1454 0.658361782320382
1456 0.184519885253435
1458 0.339528142411162
1460 0.537391634771275
1462 0.573667980270384
1464 0.170499703036232
1466 0.625073076764571
1468 0.16250787613439
1470 0.696344574810953
1472 0.432842769407313
1474 0.651076088822576
1476 0.446325564039741
1478 0.251953731245037
1480 0.0835319468366263
1482 0.0875806867172027
1484 0.316028214597612
1486 0.303565728336475
1488 0.637138014547846
1490 0.231566117540745
1492 0.627228122041529
1494 0.101356398851061
1496 0.0913744039371541
1498 0.285796905974398
1500 0.0311579708086346
1502 0.610946115647276
1504 0.944879438797499
1506 0.90015341887499
1508 0.848275546270558
1510 0.935453253327217
1512 0.974922354872402
1514 0.909428313645674
1516 0.97939500821017
1518 0.975901456346873
1520 0.970934483327447
1522 0.989416865402533
1524 0.852029024739918
1526 0.978995681453131
1528 0.965865799287449
1530 0.983842996274415
1532 0.949821799030034
1534 0.967885128983032
1536 0.840562305282712
1538 0.965632924250111
1540 0.900816330838564
1542 0.962514927647365
1544 0.985238283375095
1546 0.962398930569821
1548 0.986441322000964
1550 0.967595969268535
1552 0.926452025453158
1554 0.307028259104626
1556 0.87676666988698
1558 0.30425620631445
1560 0.889286392284662
1562 0.581439753036855
1564 0.946207853741783
1566 0.90360371851673
1568 0.971641639454762
1570 0.97653615992178
1572 0.985427395459424
1574 0.944740915464655
1576 0.906358487210236
1578 0.944866746914144
1580 0.928955919720275
1582 0.704189551859104
1584 0.969173758242577
1586 0.975819022967134
1588 0.974390126490152
1590 0.561269235595594
1592 0.476283328055813
1594 0.906425207023779
1596 0.913209053186036
1598 0.927234758116265
1600 0.903829651954551
1602 0.913678393374714
1604 0.988032196161616
1606 0.961053947705339
1608 0.964429417320164
1610 0.969800994055213
1612 0.968375495235785
1614 0.960097686039327
1616 0.929821540632951
1618 0.963224874600306
1620 0.92970876104487
1622 0.971052768911561
1624 0.806505764577947
1626 0.96090002397583
1628 0.97459825465363
1630 0.806922188862214
1632 0.966762104944917
1634 0.977653329732053
1636 0.884258206220913
1638 0.988597418641166
1640 0.929014806931972
1642 0.413085064029738
1644 0.621169420231052
1646 0.928243169969462
1648 0.96943891230365
1650 0.977403700536885
1652 0.973613965131621
1654 0.414644608450384
1656 0.976787741482183
1658 0.98378767413336
1660 0.491850919887891
1662 0.915005799337519
1664 0.961447528046092
1666 0.936923235832188
1668 0.473863020990114
1670 0.954105557631013
1672 0.958903574330799
1674 0.872480296081682
1676 0.833745564520814
1678 0.939865231765762
1680 0.939391549718038
1682 0.9823730333836
1684 0.388817977959149
1686 0.95290795428402
1688 0.956547821570163
1690 0.887096804328297
1692 0.986775449136064
1694 0.876166172315338
1696 0.900814330937099
1698 0.682099004217913
1700 0.971298494176844
1702 0.981866421516175
1704 0.680452779945408
1706 0.6903200653927
1708 0.971994501740452
1710 0.918247359582686
1712 0.95909461882697
1714 0.749683986991608
1716 0.949162317596882
1718 0.966780947322935
1720 0.863129980444087
1722 0.978138492395377
1724 0.968704661031648
1726 0.982710749329182
1728 0.679669254392013
1730 0.985389312952115
1732 0.944461718893837
1734 0.950808416688025
1736 0.986527599859748
1738 0.963216276914236
1740 0.974096811133312
1742 0.948587957455008
1744 0.938863019583857
1746 0.886538010336124
1748 0.969140753140192
1750 0.989521907137456
1752 0.942687772477887
1754 0.988194698640172
1756 0.925429082441399
1758 0.876389921813016
1760 0.967862305723307
1762 0.947526043018362
1764 0.84091843846303
1766 0.896520992247961
1768 0.965006289745807
1770 0.935953868751328
1772 0.933766693520265
1774 0.971594696093639
1776 0.787455244941678
1778 0.933155260927131
1780 0.614944792622436
1782 0.920445917479452
1784 0.96505778809765
1786 0.925848265551439
1788 0.902391722767741
1790 0.909945416858545
1792 0.983850816576865
1794 0.980479865990884
1796 0.92103660749896
1798 0.936610168709785
1800 0.87311879967228
1802 0.964838640892026
1804 0.979628484440231
1806 0.957965866772501
1808 0.982913081259953
1810 0.964623201204831
1812 0.90415079311874
1814 0.643608180461669
1816 0.910714498091646
1818 0.969149909890179
1820 0.819776477665866
1822 0.980031386715514
1824 0.989419180134092
1826 0.940047657694951
1828 0.972720813986856
1830 0.9209956226674
1832 0.957810008036321
1834 0.336181139093317
1836 0.285434711374208
1838 0.283648971108097
1840 0.956890947586019
1842 0.920677068171483
1844 0.92499880634914
1846 0.864012769773335
1848 0.909729020562742
1850 0.991842419223561
1852 0.930084205138816
1854 0.977222271966805
1856 0.939253897854984
1858 0.791262689902126
1860 0.981343860569254
1862 0.964763911701313
1864 0.962288936079905
1866 0.926736936773271
1868 0.935639844971499
1870 0.931021859226885
1872 0.928906676147118
1874 0.981761153614417
1876 0.978754192443185
1878 0.86070621454567
1880 0.959747380640757
1882 0.926611557438512
1884 0.905347813702744
1886 0.973292495323866
1888 0.986832066390199
1890 0.97293727111216
1892 0.980538776282479
1894 0.985565837317507
1896 0.978656544382866
1898 0.934552691061694
1900 0.939425782484771
1902 0.858316889721881
1904 0.884840714277643
1906 0.960166229576574
1908 0.973171856394386
1910 0.954521971969455
1912 0.518749966063794
1914 0.956048331663757
1916 0.976814137091518
1918 0.984679595038131
1920 0.958946562756574
1922 0.883420589309271
1924 0.889601951797447
1926 0.52046617966545
1928 0.712250200059301
1930 0.95113245192742
1932 0.961662696994553
1934 0.986854046767567
1936 0.967718259951507
1938 0.953446897220093
1940 0.939616370813017
1942 0.970006548623261
1944 0.931983769765044
1946 0.994399532939793
1948 0.958448776061578
1950 0.964029420799763
1952 0.965309678963331
1954 0.583377428318002
1956 0.976904676513404
1958 0.90093698602405
1960 0.969017962117832
1962 0.971941126745049
1964 0.939392075438759
1966 0.908862865664457
1968 0.981416188450951
1970 0.732442436800325
1972 0.908128274614139
1974 0.958715751831454
1976 0.787460667148841
1978 0.974628243107456
1980 0.980401288804343
1982 0.975404217510634
1984 0.984756150318211
1986 0.924141055455126
1988 0.826013954547854
1990 0.935106611470031
1992 0.953076855024664
1994 0.958566758732896
1996 0.964682610590928
1998 0.677203454970397
2000 0.865454106885575
};
\addlegendentry{Posterior with true $\lambda$}
\addplot [thick, green!50!black]
table {%
0 0.5
2 0.144084080370137
4 0.455188662526505
6 0.070968027306099
8 0.0268744906255346
10 0.0686494879635831
12 0.195971033306376
14 0.653338890604849
16 0.614771047099115
18 0.559920412563128
20 0.210368881344558
22 0.295681646571555
24 0.34949575766358
26 0.125734220166593
28 0.0605854151364159
30 0.0510054446647381
32 0.0952451479675487
34 0.0267844809958197
36 0.0982229654862196
38 0.110065924070578
40 0.262809504842963
42 0.153889126055441
44 0.258651778097276
46 0.483441905212955
48 0.188204936884642
50 0.169177895343681
52 0.0570826424314082
54 0.221189996550503
56 0.47439720827262
58 0.0817011408859883
60 0.0662166943493095
62 0.244454760792731
64 0.113683696285596
66 0.0896985762976863
68 0.0373922489659412
70 0.093243301365155
72 0.220379185198899
74 0.0515209506484806
76 0.0241063738131133
78 0.201189610839355
80 0.158806303563462
82 0.0583778530765748
84 0.0903787943870299
86 0.0347781063852891
88 0.237301976588057
90 0.219420386586622
92 0.164919816540102
94 0.371489895868887
96 0.0653205713161115
98 0.0692303981835748
100 0.0557394459095986
102 0.161308081173537
104 0.0608370454933905
106 0.018936709672615
108 0.0868571174099292
110 0.222794371830283
112 0.077262756898458
114 0.089344149437262
116 0.513163272412342
118 0.0919735969526316
120 0.267922019056858
122 0.0496214893499674
124 0.0826341728952947
126 0.265902073124277
128 0.0684397920878601
130 0.131152457274729
132 0.070713339243318
134 0.0608147091440798
136 0.315851531094125
138 0.0286260280561334
140 0.143294741327989
142 0.0574949743116896
144 0.110495551598403
146 0.541591717234973
148 0.098979952513696
150 0.0965981809604968
152 0.101401331593793
154 0.21192817249164
156 0.0365638628848918
158 0.515008874526736
160 0.109621538489506
162 0.105165547784137
164 0.332541942814568
166 0.128215865684687
168 0.0885699591321084
170 0.172291861375089
172 0.034302456632548
174 0.157716028291997
176 0.262867912845612
178 0.282709315540558
180 0.193267216966888
182 0.0480063603740603
184 0.019628417226221
186 0.0778274925584921
188 0.0800537682947386
190 0.114539007041029
192 0.137067145014309
194 0.21474634333945
196 0.379713290913799
198 0.284902850155537
200 0.115590669634132
202 0.240700660640355
204 0.117325697510918
206 0.0999951747941915
208 0.0888581283757123
210 0.0872584552604161
212 0.11804597996548
214 0.820801424624709
216 0.0988866922197588
218 0.0662474061421235
220 0.223724313745539
222 0.150888257762244
224 0.291751044833772
226 0.091164494050825
228 0.711698005384872
230 0.158395568262672
232 0.0608310856802294
234 0.315536458883724
236 0.067809181248275
238 0.247353496139658
240 0.484636919185056
242 0.0976251407671926
244 0.0501209383666978
246 0.0447489212737388
248 0.0739858427953858
250 0.261356696627564
252 0.0579035467411755
254 0.104002078250707
256 0.104352143585004
258 0.115939553156399
260 0.0510185391480647
262 0.355984256418573
264 0.0834689890933877
266 0.0811609415086549
268 0.0934920573731589
270 0.266709880099114
272 0.201751173413048
274 0.0447088382104839
276 0.388291215227655
278 0.0810469767910282
280 0.239310452310212
282 0.0855847995039173
284 0.477010502436867
286 0.276613846114998
288 0.160450938514285
290 0.454710555786177
292 0.227925626332634
294 0.204450532180704
296 0.106697096089363
298 0.175273451733326
300 0.199006111518621
302 0.0515894549548418
304 0.342761039689989
306 0.0618736582972318
308 0.0907450771981312
310 0.134323139131334
312 0.147000851555845
314 0.0467223158771359
316 0.0403956417229104
318 0.0523354563912956
320 0.0819726468964586
322 0.0584362525695155
324 0.191795617056282
326 0.0933211277211687
328 0.0945338990612792
330 0.0482542759857491
332 0.238076941083432
334 0.055508582718135
336 0.181037793026046
338 0.0252294739705051
340 0.351845109456855
342 0.0539651211600277
344 0.163598160744159
346 0.0523435457163878
348 0.0129242711138671
350 0.0596053027458983
352 0.0151493586291663
354 0.215084723963868
356 0.169259561310416
358 0.39540765191335
360 0.0367406605486255
362 0.0679984593125013
364 0.0306064631786027
366 0.177790960878808
368 0.202956561823629
370 0.0217146364861521
372 0.825899871772233
374 0.0499093267025527
376 0.0211493012285514
378 0.125879235108175
380 0.0594540508475864
382 0.0505138044833285
384 0.0414062091999791
386 0.196975587389011
388 0.671313961116383
390 0.0815162838886917
392 0.360309872349712
394 0.0150932695173354
396 0.111163996861015
398 0.0539720818965646
400 0.10230068542221
402 0.0423038283896657
404 0.0729819333454873
406 0.095966153760553
408 0.681494262676997
410 0.0886962131376065
412 0.0193209833991053
414 0.247225680557506
416 0.033583150884113
418 0.430843165792177
420 0.192390060064062
422 0.0314895844044925
424 0.0748913694795949
426 0.376222639703644
428 0.0418895777868501
430 0.633382611944446
432 0.499793252146302
434 0.142655558927591
436 0.14703929429002
438 0.0382344260250721
440 0.14936125301259
442 0.102119068664253
444 0.0904755402392069
446 0.133469957543175
448 0.0351181554304889
450 0.116225289689619
452 0.137485915278836
454 0.0549350949091966
456 0.506685038462549
458 0.226865529743946
460 0.0238966083355705
462 0.341259898022862
464 0.133786553696281
466 0.0460704363986543
468 0.0338362407358352
470 0.0398404219673468
472 0.0336627501724946
474 0.0958391011131493
476 0.507836045013873
478 0.699855841358353
480 0.295258465268556
482 0.170473270905991
484 0.0464926321376939
486 0.0342047025973134
488 0.172714948709556
490 0.0555330649337281
492 0.114045541879712
494 0.0583353958684942
496 0.747997485673318
498 0.331962981060059
500 0.0282576525495957
502 0.320198585575516
504 0.580819217927568
506 0.47131523392638
508 0.228674517471251
510 0.882899289420452
512 0.486867449493936
514 0.12680440473433
516 0.594982049414208
518 0.188126908983705
520 0.255877661268773
522 0.529176958011438
524 0.715894628161669
526 0.671980008203889
528 0.743161780722856
530 0.781471917318071
532 0.0551662706821943
534 0.774729818932538
536 0.61886802263283
538 0.188979176082043
540 0.496948033755317
542 0.514513690292979
544 0.792034309151083
546 0.321213735440164
548 0.508348008236146
550 0.716304544229963
552 0.773686630603557
554 0.781934852598936
556 0.0648124180623022
558 0.127353842668993
560 0.245617030174899
562 0.485854436902728
564 0.719927061986333
566 0.323513442526354
568 0.0840463003012453
570 0.435097488405167
572 0.183765538161669
574 0.821741376545169
576 0.673950766481892
578 0.793343636420426
580 0.788003158183288
582 0.78561813730994
584 0.614425163843768
586 0.854436604533465
588 0.0649907348414321
590 0.420513797104111
592 0.44042120224037
594 0.584281503692194
596 0.745430589789457
598 0.692505915382401
600 0.791459737324557
602 0.470545595491788
604 0.43009122153258
606 0.745187464196222
608 0.782559145531706
610 0.702003475609353
612 0.860717992769366
614 0.690367149077184
616 0.452568837516646
618 0.135516638331726
620 0.496676614273031
622 0.862921068872688
624 0.920125025198185
626 0.444429990424756
628 0.120137467517197
630 0.605028804121158
632 0.654099098665448
634 0.812135952117462
636 0.840094367670434
638 0.289986364610463
640 0.835218233319987
642 0.323632927615906
644 0.551843048165662
646 0.652887595246326
648 0.860343746829139
650 0.744659968533741
652 0.574785042728556
654 0.787953592284791
656 0.701742407154031
658 0.516640854318254
660 0.867822182625297
662 0.826309138569013
664 0.11232218784893
666 0.625451202053761
668 0.670570449903136
670 0.838752668670379
672 0.245815689122528
674 0.960064887298659
676 0.644290332655034
678 0.666463288467392
680 0.334963522075698
682 0.834745835544904
684 0.620716475949335
686 0.845442598799778
688 0.16733097540309
690 0.471433999755817
692 0.813565949880693
694 0.368841561375144
696 0.437972293489164
698 0.628964837496074
700 0.570789430340979
702 0.817089789163105
704 0.790600853449624
706 0.478779361101075
708 0.89981648365902
710 0.305597441202937
712 0.791125552883581
714 0.261498062129947
716 0.218886848828255
718 0.46153668573803
720 0.852293036270925
722 0.736115687959322
724 0.593567751142245
726 0.364122257701226
728 0.827227885576297
730 0.418279724022964
732 0.17376052638317
734 0.388849360543883
736 0.792276256575745
738 0.657751257202081
740 0.838027194976087
742 0.474601087970142
744 0.841730245734078
746 0.145080085083256
748 0.188107005933326
750 0.816134192561535
752 0.786536951773901
754 0.666501506703386
756 0.684302234634311
758 0.796367786822689
760 0.813157546986916
762 0.564243402439126
764 0.202362503908414
766 0.521888913853443
768 0.756095291710905
770 0.654595080015417
772 0.722995705750544
774 0.813771188157265
776 0.616163144955998
778 0.516045461843845
780 0.824753139035522
782 0.735428018145373
784 0.822574335891674
786 0.502644883494062
788 0.767962635041566
790 0.845612654701075
792 0.195326998321553
794 0.493079387028753
796 0.831322579776803
798 0.740030435034482
800 0.75205995493999
802 0.515982700357573
804 0.262088191769564
806 0.0883422586719826
808 0.413678115523721
810 0.370726978074907
812 0.827592875720767
814 0.602219380079752
816 0.929981361209165
818 0.645090556585456
820 0.964189378804113
822 0.729567422262008
824 0.889673257562909
826 0.67474973445093
828 0.835341830446183
830 0.844124735237679
832 0.668671918934777
834 0.351680455503496
836 0.9305156870464
838 0.704840207732987
840 0.907369788252634
842 0.804728168041074
844 0.241404823659644
846 0.70584374805268
848 0.537832540830055
850 0.833650915227131
852 0.486435933550483
854 0.605870008527711
856 0.289525767906368
858 0.924348650049015
860 0.859255574082122
862 0.589907438922054
864 0.455346296929795
866 0.593794851531952
868 0.891612987018985
870 0.515235850129294
872 0.863170855648219
874 0.268455555312745
876 0.745333849459984
878 0.644867286005954
880 0.884362998870019
882 0.927409507313682
884 0.62741311274484
886 0.41513086346928
888 0.943881660430951
890 0.769394732864286
892 0.522478284927206
894 0.956676512067601
896 0.921362429104257
898 0.887233658220607
900 0.581072891194645
902 0.740711380065145
904 0.355280702342583
906 0.817433466583741
908 0.295206360899395
910 0.784323275663232
912 0.837158213464273
914 0.92406960803502
916 0.731274075758261
918 0.584621766675964
920 0.830925760916772
922 0.319368620254492
924 0.291086653593389
926 0.545489033184985
928 0.381094103137562
930 0.651822812125556
932 0.720588385556149
934 0.87589272387407
936 0.663703891845496
938 0.659291683845515
940 0.91534298053048
942 0.757609310304534
944 0.32073809088773
946 0.485866779799365
948 0.930706534437321
950 0.365075264877584
952 0.763759578118388
954 0.820244290447702
956 0.29242613683635
958 0.544790307589479
960 0.15628105764121
962 0.591418971858794
964 0.553879904309351
966 0.424757447927296
968 0.635012233298079
970 0.371976305190681
972 0.442864839465018
974 0.242223424530315
976 0.112816910727553
978 0.911340008175823
980 0.736489016562343
982 0.915685768476255
984 0.358773560018391
986 0.881754605665566
988 0.887021249252646
990 0.666428056922707
992 0.947223942049028
994 0.339239004720372
996 0.881478359823685
998 0.383176732544359
1000 0.753686711551058
1002 0.819510604646455
1004 0.301371970673015
1006 0.612886860699083
1008 0.66010706508482
1010 0.80726547146331
1012 0.701360236364584
1014 0.225708265971197
1016 0.827845524163364
1018 0.847110826954265
1020 0.443717141774007
1022 0.357133030114164
1024 0.251993776393227
1026 0.389743830047058
1028 0.699318510462472
1030 0.868596971554183
1032 0.0921586142774201
1034 0.275921262229617
1036 0.293321763633719
1038 0.496200289336677
1040 0.70941003562107
1042 0.221308454555235
1044 0.447671802925963
1046 0.593207273606492
1048 0.468027748046802
1050 0.255945874030618
1052 0.296682288919106
1054 0.694165168825034
1056 0.373668245577925
1058 0.310318784486037
1060 0.121529827186986
1062 0.0687171307019061
1064 0.36597983587276
1066 0.41358211910326
1068 0.230699545253434
1070 0.0604055583597567
1072 0.151745597134804
1074 0.22308196304762
1076 0.155094200193584
1078 0.773047236415262
1080 0.713799694530172
1082 0.276667400278639
1084 0.128044216742843
1086 0.612180226555976
1088 0.447350953359487
1090 0.0945997243332809
1092 0.177234725477942
1094 0.356942754332653
1096 0.368116462439904
1098 0.626122945478373
1100 0.395121078077878
1102 0.267945089402846
1104 0.120530669156116
1106 0.220400192815008
1108 0.355933733258455
1110 0.378812583857291
1112 0.549634310914666
1114 0.55471411504705
1116 0.702334217171938
1118 0.110519527760842
1120 0.604910406278367
1122 0.314223872970788
1124 0.238834329418244
1126 0.227768555282636
1128 0.140117051782031
1130 0.174503939675823
1132 0.136255827356894
1134 0.525648134007794
1136 0.466091033475016
1138 0.294444677069731
1140 0.607416697454277
1142 0.826947784950505
1144 0.623788364151466
1146 0.698838086434973
1148 0.112780720820663
1150 0.750265041169453
1152 0.399472326469685
1154 0.722288336205776
1156 0.0845345098016045
1158 0.0531545688308739
1160 0.33797757084879
1162 0.246648161155406
1164 0.207164096977974
1166 0.4964303872268
1168 0.660439123670025
1170 0.314204221269757
1172 0.843687022592616
1174 0.860856483028486
1176 0.854784177536375
1178 0.225797211938411
1180 0.370401218544146
1182 0.649981673200947
1184 0.278854720755006
1186 0.302094102326515
1188 0.294785205033629
1190 0.290179471553225
1192 0.228657305477406
1194 0.302137917523712
1196 0.170820462723173
1198 0.264851490592815
1200 0.582031133322988
1202 0.545883464786107
1204 0.25498864160294
1206 0.0893826798678795
1208 0.109214016638204
1210 0.47847338708074
1212 0.0803492194051326
1214 0.340202887894001
1216 0.271105512079853
1218 0.177422180584548
1220 0.176755053769383
1222 0.216931185922917
1224 0.357372456684146
1226 0.441893251938122
1228 0.0852106036281817
1230 0.68791269417824
1232 0.0780128732970031
1234 0.390077761331856
1236 0.308355653003231
1238 0.60763529811302
1240 0.189741367337571
1242 0.216756661122495
1244 0.0639520427271175
1246 0.390356591115358
1248 0.37261297676428
1250 0.335088868972527
1252 0.142767981451615
1254 0.0200649234235279
1256 0.162657327499268
1258 0.318618673575545
1260 0.352730848005327
1262 0.3285236300437
1264 0.16597742119956
1266 0.383547478192028
1268 0.145719747748185
1270 0.196706231900917
1272 0.173554672186466
1274 0.452087540057176
1276 0.0414570632806859
1278 0.103289855265337
1280 0.184109124899938
1282 0.265963560305726
1284 0.395587511858396
1286 0.51783981563491
1288 0.755923354063682
1290 0.450027415836941
1292 0.767761322530898
1294 0.189002641128197
1296 0.0336862003197179
1298 0.10256124440051
1300 0.61232939511716
1302 0.438262945355246
1304 0.127416502811585
1306 0.161633970047021
1308 0.316178125627319
1310 0.246752960480406
1312 0.335688397879983
1314 0.365011539725388
1316 0.591095358326197
1318 0.080134463604337
1320 0.830187283047313
1322 0.119468501305564
1324 0.647414037882238
1326 0.228586453386329
1328 0.479128124472646
1330 0.176612704117647
1332 0.597719098226156
1334 0.139708449682466
1336 0.579300356968929
1338 0.670758895178465
1340 0.839107208090854
1342 0.37499366063797
1344 0.300319175000044
1346 0.52419985587867
1348 0.409564940252342
1350 0.0998166967931951
1352 0.437640893964953
1354 0.148720967827063
1356 0.47772064637173
1358 0.121185080284424
1360 0.476616867733598
1362 0.796289146992981
1364 0.0353520014019816
1366 0.730582760129175
1368 0.572043275195688
1370 0.576268992739031
1372 0.233880037846757
1374 0.163320376398928
1376 0.0658940959263818
1378 0.516894961138917
1380 0.216007977243238
1382 0.207704944635026
1384 0.115461307909274
1386 0.695544969482249
1388 0.289010744888559
1390 0.456798130524512
1392 0.815700988381745
1394 0.257733487481838
1396 0.10325799235772
1398 0.0488672560998555
1400 0.197568707436638
1402 0.325545408731715
1404 0.509565641463876
1406 0.191582582135094
1408 0.586185075483969
1410 0.247078340059496
1412 0.656159965411368
1414 0.320072848310505
1416 0.196192906250226
1418 0.200231813275325
1420 0.173019399778342
1422 0.386048278392431
1424 0.218341562015227
1426 0.484073592967658
1428 0.213120272715943
1430 0.345794110553485
1432 0.209051947015428
1434 0.287889175446954
1436 0.473172958938788
1438 0.0175703526245331
1440 0.0962952972211531
1442 0.297258185419625
1444 0.550120216991738
1446 0.610603090920564
1448 0.128856518953106
1450 0.516041562937219
1452 0.439440052476799
1454 0.601474848084873
1456 0.266234262126884
1458 0.412085827608867
1460 0.498959274067096
1462 0.706287458277353
1464 0.273318170569062
1466 0.726919556728969
1468 0.242832638854328
1470 0.698800286816798
1472 0.436477419751476
1474 0.656583144307767
1476 0.566735459487422
1478 0.385359853231273
1480 0.125222680466023
1482 0.141295781317216
1484 0.469377884898545
1486 0.378725840979963
1488 0.625519784074398
1490 0.338786030100817
1492 0.590278750302848
1494 0.176600333044061
1496 0.140000951225451
1498 0.385864103498988
1500 0.0496432020364034
1502 0.283357479813412
1504 0.585852754567092
1506 0.383933478864281
1508 0.299718361685608
1510 0.482440788179714
1512 0.764637466066237
1514 0.435376495139964
1516 0.789934385068842
1518 0.792314262498892
1520 0.764125204659207
1522 0.903077417152116
1524 0.544242331825491
1526 0.817572028206852
1528 0.741575880652636
1530 0.860001628451643
1532 0.661222749490577
1534 0.781916941956663
1536 0.380191547393645
1538 0.747404435233134
1540 0.548232467918022
1542 0.713011967007485
1544 0.881421689530478
1546 0.832251707078431
1548 0.912388684978461
1550 0.796868970265251
1552 0.613845142926448
1554 0.159481723495548
1556 0.655226924598516
1558 0.185336063150078
1560 0.521771024610457
1562 0.207545653591017
1564 0.68997798169554
1566 0.693005481603773
1568 0.795826905086477
1570 0.862179666645945
1572 0.897880696003305
1574 0.692574611156898
1576 0.557612313015069
1578 0.701294927364481
1580 0.671378792748408
1582 0.351032287994884
1584 0.808640096200339
1586 0.848473781485599
1588 0.87764064400545
1590 0.277184918358023
1592 0.287398564817864
1594 0.608632123542408
1596 0.633368950866134
1598 0.712201734008262
1600 0.551066996909947
1602 0.62721327637768
1604 0.93770773364739
1606 0.779106387262431
1608 0.834766297547733
1610 0.860113999762807
1612 0.854264772408862
1614 0.818851529478463
1616 0.720259408602472
1618 0.860089126787544
1620 0.737209474982058
1622 0.891223856806757
1624 0.560737841996912
1626 0.843997002546225
1628 0.896988626996355
1630 0.652902131072257
1632 0.85241355088667
1634 0.913845898837638
1636 0.589900325931481
1638 0.960884481315744
1640 0.720222010815901
1642 0.16295847748302
1644 0.332460017467255
1646 0.727839234246007
1648 0.864821296591305
1650 0.892424236456105
1652 0.910275549352788
1654 0.215953258026861
1656 0.88295459373283
1658 0.938096466429372
1660 0.275561373119158
1662 0.696823609601263
1664 0.82595561499961
1666 0.725454858659065
1668 0.212020351050786
1670 0.812204052383754
1672 0.823928905089136
1674 0.579215529981171
1676 0.680236633545311
1678 0.748944950973392
1680 0.77543727862779
1682 0.918083498788832
1684 0.298613241772745
1686 0.815513162605611
1688 0.814488537393479
1690 0.764282549117428
1692 0.936868354515358
1694 0.618158006512881
1696 0.656568840051959
1698 0.442368544439144
1700 0.862981794903743
1702 0.941587827755338
1704 0.454583113551786
1706 0.475317019958846
1708 0.884174945383333
1710 0.708531151109294
1712 0.844256390424736
1714 0.591410601337539
1716 0.8257631497355
1718 0.881081612520427
1720 0.609032825701487
1722 0.914415857405245
1724 0.888193770110226
1726 0.946164739861798
1728 0.363717618161387
1730 0.960004117108638
1732 0.782099622934742
1734 0.812306622179887
1736 0.944092990192038
1738 0.851752322543008
1740 0.915106611196837
1742 0.828621957639667
1744 0.797713552467256
1746 0.679160932847248
1748 0.893568408226149
1750 0.97147779654869
1752 0.803427092575311
1754 0.969271249031866
1756 0.758788268177174
1758 0.659612644270074
1760 0.899081517858852
1762 0.847034834741271
1764 0.577961939259695
1766 0.72903685776782
1768 0.897572960357158
1770 0.787460691828238
1772 0.788411237684226
1774 0.933055963171371
1776 0.535292508932062
1778 0.872777810913451
1780 0.580998799319142
1782 0.787851795215916
1784 0.87172646966704
1786 0.776835665368151
1788 0.690495423002617
1790 0.745449866296144
1792 0.947721598083395
1794 0.938139829416452
1796 0.733349634007201
1798 0.804351358791319
1800 0.645713771433559
1802 0.883014344327692
1804 0.946331636237921
1806 0.866590013767158
1808 0.953498471057964
1810 0.912188980843746
1812 0.75598880316382
1814 0.399986662487804
1816 0.753888789576191
1818 0.892073648721849
1820 0.57510473017497
1822 0.961774133831298
1824 0.969769569488503
1826 0.833990356120688
1828 0.940952750490596
1830 0.802733300890722
1832 0.884347151733334
1834 0.324970932182363
1836 0.313457643671353
1838 0.306861985341475
1840 0.88510751446147
1842 0.720258115262338
1844 0.776054884164773
1846 0.680016306760104
1848 0.702392384079691
1850 0.978621382286879
1852 0.806374377109704
1854 0.94328593365032
1856 0.815701457233252
1858 0.590062414770133
1860 0.930340110320607
1862 0.88574899451114
1864 0.873654268949602
1866 0.77139879402555
1868 0.783023452415517
1870 0.787972409347095
1872 0.788731591894827
1874 0.956402672464425
1876 0.953103643196543
1878 0.673333029035548
1880 0.878767405461475
1882 0.761944002194254
1884 0.730563445347804
1886 0.920601901181807
1888 0.971138280636948
1890 0.939788636010862
1892 0.944310803802127
1894 0.958258454733583
1896 0.953561161943139
1898 0.809835381731188
1900 0.824543857602679
1902 0.665157872938275
1904 0.695145716729915
1906 0.899447340678678
1908 0.931139056918274
1910 0.856719256437277
1912 0.259540537819447
1914 0.858238766694861
1916 0.940041893479288
1918 0.964722850958512
1920 0.883084355825357
1922 0.668446915457636
1924 0.684946793185127
1926 0.314738955133234
1928 0.595014466546919
1930 0.830385357700064
1932 0.864738217399707
1934 0.969768669272883
1936 0.882592798219817
1938 0.838980875596492
1940 0.799282324879581
1942 0.913577867818728
1944 0.798316070661047
1946 0.98867650654907
1948 0.855847330786829
1950 0.901019443083632
1952 0.873045758274273
1954 0.368763122474997
1956 0.940516928062067
1958 0.757839955683484
1960 0.912308108809307
1962 0.93906613903659
1964 0.797562468924768
1966 0.745582830098127
1968 0.937425627203106
1970 0.47175672506828
1972 0.731960880325048
1974 0.87224608757765
1976 0.578796336967204
1978 0.919467007266087
1980 0.961745513235963
1982 0.939583413284618
1984 0.950343393806755
1986 0.804033123227448
1988 0.651261000199382
1990 0.814346566256717
1992 0.861920750909514
1994 0.89324115057508
1996 0.878149555041233
1998 0.595781116925267
2000 0.76718710335406
};
\addlegendentry{Robust posterior}
\end{axis}

\end{tikzpicture}

